Exact Hidden Markovian Dynamics in Quantum Circuits

Characterizing nonequilibrium dynamics in quantum many-body systems is a challenging frontier of physics. In this Letter, we systematically construct solvable nonintegrable quantum circuits that exhibit exact hidden Markovian subsystem dynamics. This feature thus enables accurately calculating local observables for arbitrary evolution time. Utilizing the influence matrix method, we show that the influence of the time-evolved global system on a finite subsystem can be analytically described by sequential, time-local quantum channels acting on the subsystem with an ancilla of finite Hilbert space dimension. The realization of exact hidden Markovian property is facilitated by a solvable condition on the underlying two-site gates in the quantum circuit. We further present several concrete examples with varying local Hilbert space dimensions to demonstrate our approach.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150
%Shape: Rectangle [id:dp7775350673075974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 16; blue, 217 }  ,fill opacity=0.67 ] (77.13,6) -- (142.67,6) -- (142.67,145) -- (77.13,145) -- cycle ;
%Straight Lines [id:da15932032094366844] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (135.33,84.83) -- (145.83,95.33) ;
%Straight Lines [id:da5178276483451625] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (136.33,36.83) -- (146.83,47.33) ;
%Straight Lines [id:da9061584069850728] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (147,60.5) -- (136.33,71.83) ;
%Rounded Rect [id:dp07962223750827757] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (96.33,98.69) .. controls (96.33,96.78) and (97.88,95.23) .. (99.79,95.23) -- (107.87,95.23) .. controls (109.78,95.23) and (111.33,96.78) .. (111.33,98.69) -- (111.33,106.77) .. controls (111.33,108.68) and (109.78,110.23) .. (107.87,110.23) -- (99.79,110.23) .. controls (97.88,110.23) and (96.33,108.68) .. (96.33,106.77) -- cycle ;
%Shape: Right Angle [id:dp8458381232118015] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (103.83,98.73) -- (107.83,98.73) -- (107.83,102.73) ;
%Straight Lines [id:da6112052577615505] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (111.13,109.85) -- (121.33,120.23) ;
%Straight Lines [id:da7615346340697262] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (86.33,85.23) -- (96.83,95.73) ;
%Straight Lines [id:da030041497762783864] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (122,85.23) -- (111.11,96.18) ;
%Straight Lines [id:da9714855244092702] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (97,108.9) -- (86.33,120.23) ;
%Rounded Rect [id:dp43753812157159944] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (121.33,74.69) .. controls (121.33,72.78) and (122.88,71.23) .. (124.79,71.23) -- (132.87,71.23) .. controls (134.78,71.23) and (136.33,72.78) .. (136.33,74.69) -- (136.33,82.77) .. controls (136.33,84.68) and (134.78,86.23) .. (132.87,86.23) -- (124.79,86.23) .. controls (122.88,86.23) and (121.33,84.68) .. (121.33,82.77) -- cycle ;
%Shape: Right Angle [id:dp5883979437899463] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (128.83,74.73) -- (132.83,74.73) -- (132.83,78.73) ;
%Straight Lines [id:da5079428427887442] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (111.33,61.23) -- (121.83,71.73) ;
%Rounded Rect [id:dp6642270851823078] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (97.83,50.69) .. controls (97.83,48.78) and (99.38,47.23) .. (101.29,47.23) -- (109.37,47.23) .. controls (111.28,47.23) and (112.83,48.78) .. (112.83,50.69) -- (112.83,58.77) .. controls (112.83,60.68) and (111.28,62.23) .. (109.37,62.23) -- (101.29,62.23) .. controls (99.38,62.23) and (97.83,60.68) .. (97.83,58.77) -- cycle ;
%Shape: Right Angle [id:dp4110712163003476] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (105.33,50.73) -- (109.33,50.73) -- (109.33,54.73) ;
%Straight Lines [id:da9518174159367176] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (123.5,37.23) -- (112.61,48.18) ;
%Rounded Rect [id:dp5631129791615419] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (122.83,26.69) .. controls (122.83,24.78) and (124.38,23.23) .. (126.29,23.23) -- (134.37,23.23) .. controls (136.28,23.23) and (137.83,24.78) .. (137.83,26.69) -- (137.83,34.77) .. controls (137.83,36.68) and (136.28,38.23) .. (134.37,38.23) -- (126.29,38.23) .. controls (124.38,38.23) and (122.83,36.68) .. (122.83,34.77) -- cycle ;
%Shape: Right Angle [id:dp5803487259325413] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (130.33,26.73) -- (134.33,26.73) -- (134.33,30.73) ;
%Straight Lines [id:da5897552792841756] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (112.83,13.23) -- (123.33,23.73) ;
%Straight Lines [id:da30201053774492803] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (148.5,13.23) -- (137.61,24.18) ;
%Shape: Circle [id:dp7848590267385602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.03,13.23) .. controls (110.03,11.69) and (111.29,10.43) .. (112.83,10.43) .. controls (114.38,10.43) and (115.63,11.69) .. (115.63,13.23) .. controls (115.63,14.78) and (114.38,16.03) .. (112.83,16.03) .. controls (111.29,16.03) and (110.03,14.78) .. (110.03,13.23) -- cycle ;
%Straight Lines [id:da08608657838724398] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (98.2,61.43) -- (87.31,72.38) ;
%Straight Lines [id:da29153563756197465] 
\draw [line width=1.5]    (78.94,128.97) -- (147.13,129.1) ;
%Rounded Rect [id:dp04371426196549444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.47,121.68) .. controls (85.47,120.42) and (86.49,119.4) .. (87.75,119.4) -- (94.59,119.4) .. controls (95.85,119.4) and (96.87,120.42) .. (96.87,121.68) -- (96.87,136.39) .. controls (96.87,137.65) and (95.85,138.67) .. (94.59,138.67) -- (87.75,138.67) .. controls (86.49,138.67) and (85.47,137.65) .. (85.47,136.39) -- cycle ;
%Shape: Right Angle [id:dp9053922158737375] 
\draw  [line width=0.75]  (90.3,121.63) -- (94.3,121.63) -- (94.3,125.63) ;

%Rounded Rect [id:dp08557044304544337] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.33,121.68) .. controls (110.33,120.42) and (111.35,119.4) .. (112.61,119.4) -- (119.45,119.4) .. controls (120.71,119.4) and (121.73,120.42) .. (121.73,121.68) -- (121.73,136.39) .. controls (121.73,137.65) and (120.71,138.67) .. (119.45,138.67) -- (112.61,138.67) .. controls (111.35,138.67) and (110.33,137.65) .. (110.33,136.39) -- cycle ;
%Shape: Right Angle [id:dp5375870792553779] 
\draw  [line width=0.75]  (115.17,121.63) -- (119.17,121.63) -- (119.17,125.63) ;

%Straight Lines [id:da6065847343905415] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (88.33,36.83) -- (98.83,47.33) ;
%Straight Lines [id:da2637095002091434] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (100.5,13.23) -- (89.61,24.18) ;
%Shape: Circle [id:dp7998349597440577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.2,13.03) .. controls (97.2,11.49) and (98.45,10.23) .. (100,10.23) .. controls (101.55,10.23) and (102.8,11.49) .. (102.8,13.03) .. controls (102.8,14.58) and (101.55,15.83) .. (100,15.83) .. controls (98.45,15.83) and (97.2,14.58) .. (97.2,13.03) -- cycle ;
%Straight Lines [id:da10434661122071165] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (89.61,24.18) -- (46.75,23.58) ;
%Straight Lines [id:da6362359276152982] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (69.53,35.85) -- (88.33,36.83) ;
%Straight Lines [id:da289207690569937] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (86.33,85.23) -- (69.55,83.96) ;
%Shape: Circle [id:dp4405064099349483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.93,35.85) .. controls (63.93,34.3) and (65.18,33.05) .. (66.73,33.05) .. controls (68.27,33.05) and (69.53,34.3) .. (69.53,35.85) .. controls (69.53,37.4) and (68.27,38.65) .. (66.73,38.65) .. controls (65.18,38.65) and (63.93,37.4) .. (63.93,35.85) -- cycle ;
%Shape: Circle [id:dp212719446383415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.06,10.83) .. controls (37.06,9.28) and (38.31,8.03) .. (39.86,8.03) .. controls (41.41,8.03) and (42.66,9.28) .. (42.66,10.83) .. controls (42.66,12.37) and (41.41,13.63) .. (39.86,13.63) .. controls (38.31,13.63) and (37.06,12.37) .. (37.06,10.83) -- cycle ;
%Straight Lines [id:da09947157937295548] 
\draw [line width=1.5]    (39.55,76.91) -- (39.53,129.18) -- (78.94,128.97) ;
%Shape: Circle [id:dp5618822199898803] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.95,83.96) .. controls (63.95,82.42) and (65.2,81.16) .. (66.75,81.16) .. controls (68.3,81.16) and (69.55,82.42) .. (69.55,83.96) .. controls (69.55,85.51) and (68.3,86.76) .. (66.75,86.76) .. controls (65.2,86.76) and (63.95,85.51) .. (63.95,83.96) -- cycle ;
%Straight Lines [id:da38275614018042337] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (87.31,72.38) -- (47.25,71.11) ;
%Straight Lines [id:da22118563983317463] 
\draw [line width=1.5]    (39.64,10.48) -- (39.55,76.91) ;
%Shape: Rectangle [id:dp4748073969658988] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (-0.92,119.24) -- (25.92,119.24) -- (25.92,138.24) -- (-0.92,138.24) -- cycle ;
%Rounded Rect [id:dp17367457359680616] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.8,65.57) .. controls (49.06,65.57) and (50.08,66.59) .. (50.08,67.85) -- (50.08,74.69) .. controls (50.08,75.95) and (49.06,76.97) .. (47.8,76.97) -- (33.1,76.97) .. controls (31.84,76.97) and (30.82,75.95) .. (30.82,74.69) -- (30.82,67.85) .. controls (30.82,66.59) and (31.84,65.57) .. (33.1,65.57) -- cycle ;
%Shape: Right Angle [id:dp46370898461859333] 
\draw  [line width=0.75]  (47.85,70.41) -- (47.85,74.41) -- (43.85,74.41) ;

%Rounded Rect [id:dp9153212008669174] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.8,19.57) .. controls (49.06,19.57) and (50.08,20.59) .. (50.08,21.85) -- (50.08,28.69) .. controls (50.08,29.95) and (49.06,30.97) .. (47.8,30.97) -- (33.1,30.97) .. controls (31.84,30.97) and (30.82,29.95) .. (30.82,28.69) -- (30.82,21.85) .. controls (30.82,20.59) and (31.84,19.57) .. (33.1,19.57) -- cycle ;
%Shape: Right Angle [id:dp9324525778780623] 
\draw  [line width=0.75]  (47.85,24.41) -- (47.85,28.41) -- (43.85,28.41) ;

%Rounded Rect [id:dp13122796294386285] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.8,42.17) .. controls (49.06,42.17) and (50.08,43.19) .. (50.08,44.45) -- (50.08,51.29) .. controls (50.08,52.55) and (49.06,53.57) .. (47.8,53.57) -- (33.1,53.57) .. controls (31.84,53.57) and (30.82,52.55) .. (30.82,51.29) -- (30.82,44.45) .. controls (30.82,43.19) and (31.84,42.17) .. (33.1,42.17) -- cycle ;
%Shape: Right Angle [id:dp9460883047769877] 
\draw  [line width=0.75]  (47.85,47.01) -- (47.85,51.01) -- (43.85,51.01) ;

%Rounded Rect [id:dp1545953196623382] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.8,89.57) .. controls (49.06,89.57) and (50.08,90.59) .. (50.08,91.85) -- (50.08,98.69) .. controls (50.08,99.95) and (49.06,100.97) .. (47.8,100.97) -- (33.1,100.97) .. controls (31.84,100.97) and (30.82,99.95) .. (30.82,98.69) -- (30.82,91.85) .. controls (30.82,90.59) and (31.84,89.57) .. (33.1,89.57) -- cycle ;
%Shape: Right Angle [id:dp4375993065696202] 
\draw  [line width=0.75]  (47.85,94.41) -- (47.85,98.41) -- (43.85,98.41) ;

%Straight Lines [id:da7533643950179962] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (49.93,47.85) -- (60.63,48.07) ;
%Straight Lines [id:da34531663764946563] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (50.33,96.25) -- (61.03,96.47) ;
%Shape: Circle [id:dp2986901797347563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.83,48.07) .. controls (57.83,46.53) and (59.08,45.27) .. (60.63,45.27) .. controls (62.17,45.27) and (63.43,46.53) .. (63.43,48.07) .. controls (63.43,49.62) and (62.17,50.87) .. (60.63,50.87) .. controls (59.08,50.87) and (57.83,49.62) .. (57.83,48.07) -- cycle ;
%Shape: Circle [id:dp8179236377821291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.23,96.47) .. controls (58.23,94.93) and (59.48,93.67) .. (61.03,93.67) .. controls (62.57,93.67) and (63.83,94.93) .. (63.83,96.47) .. controls (63.83,98.02) and (62.57,99.27) .. (61.03,99.27) .. controls (59.48,99.27) and (58.23,98.02) .. (58.23,96.47) -- cycle ;
%Straight Lines [id:da239052293996443] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (310.33,82.59) -- (320.83,93.09) ;
%Straight Lines [id:da9304878301880009] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (310.33,36.66) -- (320.83,47.16) ;
%Straight Lines [id:da905071044668385] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (321,60.32) -- (310.33,71.66) ;
%Straight Lines [id:da1357888544837007] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (295.67,85.26) -- (264.75,119.23) ;
%Rounded Rect [id:dp866141445635705] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (295.33,74.52) .. controls (295.33,72.61) and (296.88,71.06) .. (298.79,71.06) -- (306.87,71.06) .. controls (308.78,71.06) and (310.33,72.61) .. (310.33,74.52) -- (310.33,82.59) .. controls (310.33,84.51) and (308.78,86.06) .. (306.87,86.06) -- (298.79,86.06) .. controls (296.88,86.06) and (295.33,84.51) .. (295.33,82.59) -- cycle ;
%Shape: Right Angle [id:dp39158971387810704] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (302.83,74.56) -- (306.83,74.56) -- (306.83,78.56) ;
%Straight Lines [id:da6148624591946239] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (285.33,61.06) -- (295.83,71.56) ;
%Straight Lines [id:da054290806695697524] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (297.5,37.06) -- (286.61,48) ;
%Rounded Rect [id:dp05936518094716359] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (296.83,26.52) .. controls (296.83,24.61) and (298.38,23.06) .. (300.29,23.06) -- (308.37,23.06) .. controls (310.28,23.06) and (311.83,24.61) .. (311.83,26.52) -- (311.83,34.59) .. controls (311.83,36.51) and (310.28,38.06) .. (308.37,38.06) -- (300.29,38.06) .. controls (298.38,38.06) and (296.83,36.51) .. (296.83,34.59) -- cycle ;
%Shape: Right Angle [id:dp11929954419410427] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]  (304.33,26.56) -- (308.33,26.56) -- (308.33,30.56) ;
%Straight Lines [id:da16950359701237172] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (286.83,13.06) -- (297.33,23.56) ;
%Straight Lines [id:da7163776767163319] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (322.5,13.06) -- (311.61,24) ;
%Shape: Circle [id:dp2627909031109317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.03,13.06) .. controls (284.03,11.51) and (285.29,10.26) .. (286.83,10.26) .. controls (288.38,10.26) and (289.63,11.51) .. (289.63,13.06) .. controls (289.63,14.6) and (288.38,15.86) .. (286.83,15.86) .. controls (285.29,15.86) and (284.03,14.6) .. (284.03,13.06) -- cycle ;
%Straight Lines [id:da4812186430565051] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (286.61,48) -- (259.67,70.76) ;
%Straight Lines [id:da20232344220132292] 
\draw [line width=1.5]    (276.94,128.79) -- (323.13,128.92) ;
%Rounded Rect [id:dp5162883125951729] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (289.33,121.5) .. controls (289.33,120.24) and (290.35,119.22) .. (291.61,119.22) -- (298.45,119.22) .. controls (299.71,119.22) and (300.73,120.24) .. (300.73,121.5) -- (300.73,136.21) .. controls (300.73,137.47) and (299.71,138.49) .. (298.45,138.49) -- (291.61,138.49) .. controls (290.35,138.49) and (289.33,137.47) .. (289.33,136.21) -- cycle ;
%Shape: Right Angle [id:dp4066957142951584] 
\draw  [line width=0.75]  (294.17,121.45) -- (298.17,121.45) -- (298.17,125.45) ;

%Straight Lines [id:da5717956002607725] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (295.33,119.06) -- (295.3,111.76) ;
%Shape: Circle [id:dp7385334672023494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.53,61.06) .. controls (282.53,59.51) and (283.79,58.26) .. (285.33,58.26) .. controls (286.88,58.26) and (288.13,59.51) .. (288.13,61.06) .. controls (288.13,62.6) and (286.88,63.86) .. (285.33,63.86) .. controls (283.79,63.86) and (282.53,62.6) .. (282.53,61.06) -- cycle ;
%Shape: Circle [id:dp5373849453820658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.06,10.65) .. controls (235.06,9.11) and (236.31,7.85) .. (237.86,7.85) .. controls (239.41,7.85) and (240.66,9.11) .. (240.66,10.65) .. controls (240.66,12.2) and (239.41,13.45) .. (237.86,13.45) .. controls (236.31,13.45) and (235.06,12.2) .. (235.06,10.65) -- cycle ;
%Straight Lines [id:da513153996254216] 
\draw [line width=1.5]    (237.55,76.73) -- (237.53,129.01) -- (276.94,128.79) ;
%Shape: Circle [id:dp6993130118538038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.5,110.76) .. controls (292.5,109.21) and (293.75,107.96) .. (295.3,107.96) .. controls (296.85,107.96) and (298.1,109.21) .. (298.1,110.76) .. controls (298.1,112.31) and (296.85,113.56) .. (295.3,113.56) .. controls (293.75,113.56) and (292.5,112.31) .. (292.5,110.76) -- cycle ;
%Straight Lines [id:da6104019489638919] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (259.67,70.76) -- (245.25,70.93) ;
%Straight Lines [id:da2696787613910876] 
\draw [line width=1.5]    (237.64,12.31) -- (237.55,78.73) ;
%Rounded Rect [id:dp5768814833194547] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.8,65.4) .. controls (247.06,65.4) and (248.08,66.42) .. (248.08,67.68) -- (248.08,74.52) .. controls (248.08,75.78) and (247.06,76.8) .. (245.8,76.8) -- (231.1,76.8) .. controls (229.84,76.8) and (228.82,75.78) .. (228.82,74.52) -- (228.82,67.68) .. controls (228.82,66.42) and (229.84,65.4) .. (231.1,65.4) -- cycle ;
%Shape: Right Angle [id:dp4788589741748901] 
\draw  [line width=0.75]  (245.85,70.23) -- (245.85,74.23) -- (241.85,74.23) ;

%Rounded Rect [id:dp33259714859032563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.8,42) .. controls (247.06,42) and (248.08,43.02) .. (248.08,44.28) -- (248.08,51.12) .. controls (248.08,52.38) and (247.06,53.4) .. (245.8,53.4) -- (231.1,53.4) .. controls (229.84,53.4) and (228.82,52.38) .. (228.82,51.12) -- (228.82,44.28) .. controls (228.82,43.02) and (229.84,42) .. (231.1,42) -- cycle ;
%Shape: Right Angle [id:dp8324962445350914] 
\draw  [line width=0.75]  (245.85,46.83) -- (245.85,50.83) -- (241.85,50.83) ;

%Rounded Rect [id:dp35753568097931576] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.8,89.4) .. controls (247.06,89.4) and (248.08,90.42) .. (248.08,91.68) -- (248.08,98.52) .. controls (248.08,99.78) and (247.06,100.8) .. (245.8,100.8) -- (231.1,100.8) .. controls (229.84,100.8) and (228.82,99.78) .. (228.82,98.52) -- (228.82,91.68) .. controls (228.82,90.42) and (229.84,89.4) .. (231.1,89.4) -- cycle ;
%Shape: Right Angle [id:dp06682484247648124] 
\draw  [line width=0.75]  (245.85,94.23) -- (245.85,98.23) -- (241.85,98.23) ;

%Straight Lines [id:da8982231241785541] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (247.93,47.67) -- (258.63,47.9) ;
%Straight Lines [id:da6235502265810386] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (248.33,96.07) -- (259.03,96.3) ;
%Shape: Circle [id:dp34141316135339284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.83,47.9) .. controls (255.83,46.35) and (257.08,45.1) .. (258.63,45.1) .. controls (260.17,45.1) and (261.43,46.35) .. (261.43,47.9) .. controls (261.43,49.44) and (260.17,50.7) .. (258.63,50.7) .. controls (257.08,50.7) and (255.83,49.44) .. (255.83,47.9) -- cycle ;
%Shape: Circle [id:dp7068417650695409] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.23,96.3) .. controls (256.23,94.75) and (257.48,93.5) .. (259.03,93.5) .. controls (260.57,93.5) and (261.83,94.75) .. (261.83,96.3) .. controls (261.83,97.84) and (260.57,99.1) .. (259.03,99.1) .. controls (257.48,99.1) and (256.23,97.84) .. (256.23,96.3) -- cycle ;
%Rounded Rect [id:dp13415168841684388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261.47,121.51) .. controls (261.47,120.25) and (262.49,119.23) .. (263.75,119.23) -- (270.59,119.23) .. controls (271.85,119.23) and (272.87,120.25) .. (272.87,121.51) -- (272.87,136.21) .. controls (272.87,137.47) and (271.85,138.49) .. (270.59,138.49) -- (263.75,138.49) .. controls (262.49,138.49) and (261.47,137.47) .. (261.47,136.21) -- cycle ;
%Shape: Right Angle [id:dp7530450961620401] 
\draw  [line width=0.75]  (266.3,121.46) -- (270.3,121.46) -- (270.3,125.46) ;

%Rounded Rect [id:dp7917309373927934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.3,21) .. controls (246.56,21) and (247.58,22.02) .. (247.58,23.28) -- (247.58,30.12) .. controls (247.58,31.38) and (246.56,32.4) .. (245.3,32.4) -- (230.6,32.4) .. controls (229.34,32.4) and (228.32,31.38) .. (228.32,30.12) -- (228.32,23.28) .. controls (228.32,22.02) and (229.34,21) .. (230.6,21) -- cycle ;
%Shape: Right Angle [id:dp157423934284028] 
\draw  [line width=0.75]  (245.35,25.83) -- (245.35,29.83) -- (241.35,29.83) ;

%Straight Lines [id:da9194066569839574] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (247.43,26.67) -- (257.13,26.9) ;
%Shape: Circle [id:dp012863964005642492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.33,26.9) .. controls (256.33,25.35) and (257.58,24.1) .. (259.13,24.1) .. controls (260.67,24.1) and (261.93,25.35) .. (261.93,26.9) .. controls (261.93,28.44) and (260.67,29.7) .. (259.13,29.7) .. controls (257.58,29.7) and (256.33,28.44) .. (256.33,26.9) -- cycle ;
%Straight Lines [id:da16685192168512808] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (481.7,74.8) -- (459.7,74.76) ;
%Straight Lines [id:da36088912507560655] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (459.7,74.76) -- (445.17,117.26) ;
%Straight Lines [id:da3038313544520228] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (469.83,89.49) -- (481.67,89.5) ;
%Straight Lines [id:da8704416826608914] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (480.7,25.76) -- (459.67,25.76) ;
%Straight Lines [id:da5530145908749524] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (459.67,25.76) -- (438.17,68.7) ;
%Straight Lines [id:da14925401279931272] 
\draw [line width=1.5]    (455.44,126.73) -- (484.63,126.86) ;
%Rounded Rect [id:dp8204562336022976] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467.83,119.44) .. controls (467.83,118.18) and (468.85,117.16) .. (470.11,117.16) -- (476.95,117.16) .. controls (478.21,117.16) and (479.23,118.18) .. (479.23,119.44) -- (479.23,134.15) .. controls (479.23,135.4) and (478.21,136.43) .. (476.95,136.43) -- (470.11,136.43) .. controls (468.85,136.43) and (467.83,135.4) .. (467.83,134.15) -- cycle ;
%Shape: Right Angle [id:dp4423993746666961] 
\draw  [line width=0.75]  (472.67,119.39) -- (476.67,119.39) -- (476.67,123.39) ;

%Straight Lines [id:da210092853057249] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (473.83,116.99) -- (473.8,109.7) ;
%Shape: Circle [id:dp23046952464504677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.03,89.49) .. controls (466.03,87.95) and (467.29,86.69) .. (468.83,86.69) .. controls (470.38,86.69) and (471.63,87.95) .. (471.63,89.49) .. controls (471.63,91.04) and (470.38,92.29) .. (468.83,92.29) .. controls (467.29,92.29) and (466.03,91.04) .. (466.03,89.49) -- cycle ;
%Shape: Circle [id:dp6999143054221957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.56,8.59) .. controls (413.56,7.04) and (414.81,5.79) .. (416.36,5.79) .. controls (417.91,5.79) and (419.16,7.04) .. (419.16,8.59) .. controls (419.16,10.13) and (417.91,11.39) .. (416.36,11.39) .. controls (414.81,11.39) and (413.56,10.13) .. (413.56,8.59) -- cycle ;
%Straight Lines [id:da117086718711509] 
\draw [line width=1.5]    (416.05,74.66) -- (416.03,126.94) -- (455.44,126.73) ;
%Shape: Circle [id:dp375427700012783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471,108.7) .. controls (471,107.15) and (472.25,105.9) .. (473.8,105.9) .. controls (475.35,105.9) and (476.6,107.15) .. (476.6,108.7) .. controls (476.6,110.24) and (475.35,111.5) .. (473.8,111.5) .. controls (472.25,111.5) and (471,110.24) .. (471,108.7) -- cycle ;
%Straight Lines [id:da6350414601462253] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (438.17,68.7) -- (423.75,68.86) ;
%Straight Lines [id:da3847624812947148] 
\draw [line width=1.5]    (416.14,10.24) -- (416.05,76.66) ;
%Rounded Rect [id:dp33810685147310493] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.3,63.33) .. controls (425.56,63.33) and (426.58,64.35) .. (426.58,65.61) -- (426.58,72.45) .. controls (426.58,73.71) and (425.56,74.73) .. (424.3,74.73) -- (409.6,74.73) .. controls (408.34,74.73) and (407.32,73.71) .. (407.32,72.45) -- (407.32,65.61) .. controls (407.32,64.35) and (408.34,63.33) .. (409.6,63.33) -- cycle ;
%Shape: Right Angle [id:dp6686068920075141] 
\draw  [line width=0.75]  (424.35,68.16) -- (424.35,72.16) -- (420.35,72.16) ;

%Rounded Rect [id:dp5299775182001942] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.3,39.93) .. controls (425.56,39.93) and (426.58,40.95) .. (426.58,42.21) -- (426.58,49.05) .. controls (426.58,50.31) and (425.56,51.33) .. (424.3,51.33) -- (409.6,51.33) .. controls (408.34,51.33) and (407.32,50.31) .. (407.32,49.05) -- (407.32,42.21) .. controls (407.32,40.95) and (408.34,39.93) .. (409.6,39.93) -- cycle ;
%Shape: Right Angle [id:dp9147752407644474] 
\draw  [line width=0.75]  (424.35,44.76) -- (424.35,48.76) -- (420.35,48.76) ;

%Rounded Rect [id:dp6448887194978765] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.3,87.33) .. controls (425.56,87.33) and (426.58,88.35) .. (426.58,89.61) -- (426.58,96.45) .. controls (426.58,97.71) and (425.56,98.73) .. (424.3,98.73) -- (409.6,98.73) .. controls (408.34,98.73) and (407.32,97.71) .. (407.32,96.45) -- (407.32,89.61) .. controls (407.32,88.35) and (408.34,87.33) .. (409.6,87.33) -- cycle ;
%Shape: Right Angle [id:dp018720897385321678] 
\draw  [line width=0.75]  (424.35,92.16) -- (424.35,96.16) -- (420.35,96.16) ;

%Straight Lines [id:da33899688305546394] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (426.43,45.61) -- (437.13,45.83) ;
%Straight Lines [id:da8875054946133578] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (426.83,94.01) -- (437.53,94.23) ;
%Shape: Circle [id:dp6646548657981302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.33,45.83) .. controls (434.33,44.29) and (435.58,43.03) .. (437.13,43.03) .. controls (438.67,43.03) and (439.93,44.29) .. (439.93,45.83) .. controls (439.93,47.38) and (438.67,48.63) .. (437.13,48.63) .. controls (435.58,48.63) and (434.33,47.38) .. (434.33,45.83) -- cycle ;
%Shape: Circle [id:dp6075264003950476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.73,94.23) .. controls (434.73,92.69) and (435.98,91.43) .. (437.53,91.43) .. controls (439.07,91.43) and (440.33,92.69) .. (440.33,94.23) .. controls (440.33,95.78) and (439.07,97.03) .. (437.53,97.03) .. controls (435.98,97.03) and (434.73,95.78) .. (434.73,94.23) -- cycle ;
%Rounded Rect [id:dp49583022344205463] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439.97,119.44) .. controls (439.97,118.18) and (440.99,117.16) .. (442.25,117.16) -- (449.09,117.16) .. controls (450.35,117.16) and (451.37,118.18) .. (451.37,119.44) -- (451.37,134.15) .. controls (451.37,135.41) and (450.35,136.43) .. (449.09,136.43) -- (442.25,136.43) .. controls (440.99,136.43) and (439.97,135.41) .. (439.97,134.15) -- cycle ;
%Shape: Right Angle [id:dp028173087962081178] 
\draw  [line width=0.75]  (444.8,119.39) -- (448.8,119.39) -- (448.8,123.39) ;

%Rounded Rect [id:dp8372049552424843] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423.8,18.93) .. controls (425.06,18.93) and (426.08,19.95) .. (426.08,21.21) -- (426.08,28.05) .. controls (426.08,29.31) and (425.06,30.33) .. (423.8,30.33) -- (409.1,30.33) .. controls (407.84,30.33) and (406.82,29.31) .. (406.82,28.05) -- (406.82,21.21) .. controls (406.82,19.95) and (407.84,18.93) .. (409.1,18.93) -- cycle ;
%Shape: Right Angle [id:dp599186741386988] 
\draw  [line width=0.75]  (423.85,23.76) -- (423.85,27.76) -- (419.85,27.76) ;

%Straight Lines [id:da8805379487413763] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (425.93,24.61) -- (435.63,24.83) ;
%Shape: Circle [id:dp2982375865536995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.83,24.83) .. controls (434.83,23.29) and (436.08,22.03) .. (437.63,22.03) .. controls (439.17,22.03) and (440.43,23.29) .. (440.43,24.83) .. controls (440.43,26.38) and (439.17,27.63) .. (437.63,27.63) .. controls (436.08,27.63) and (434.83,26.38) .. (434.83,24.83) -- cycle ;
%Straight Lines [id:da635039858671187] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (468.33,47.49) -- (481.2,47.5) ;
%Shape: Circle [id:dp2515584862053204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.03,47.49) .. controls (463.03,45.95) and (464.29,44.69) .. (465.83,44.69) .. controls (467.38,44.69) and (468.63,45.95) .. (468.63,47.49) .. controls (468.63,49.04) and (467.38,50.29) .. (465.83,50.29) .. controls (464.29,50.29) and (463.03,49.04) .. (463.03,47.49) -- cycle ;
%Straight Lines [id:da6496675129980427] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (631.53,23.26) -- (591.67,23.67) ;
%Straight Lines [id:da3351533494551493] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (614.44,34.93) -- (631.25,34.92) ;
%Straight Lines [id:da2103126972423599] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (630.25,83.32) -- (613.47,83.05) ;
%Shape: Circle [id:dp037485052604548263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608.84,34.93) .. controls (608.84,33.39) and (610.1,32.13) .. (611.64,32.13) .. controls (613.19,32.13) and (614.44,33.39) .. (614.44,34.93) .. controls (614.44,36.48) and (613.19,37.73) .. (611.64,37.73) .. controls (610.1,37.73) and (608.84,36.48) .. (608.84,34.93) -- cycle ;
%Shape: Circle [id:dp714306538261144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.98,9.91) .. controls (581.98,8.37) and (583.23,7.11) .. (584.78,7.11) .. controls (586.32,7.11) and (587.58,8.37) .. (587.58,9.91) .. controls (587.58,11.46) and (586.32,12.71) .. (584.78,12.71) .. controls (583.23,12.71) and (581.98,11.46) .. (581.98,9.91) -- cycle ;
%Straight Lines [id:da566730043998533] 
\draw [line width=1.5]    (584.47,75.99) -- (584.44,128.27) -- (629.85,128.05) ;
%Shape: Circle [id:dp9910327021456256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608.87,83.05) .. controls (608.87,81.5) and (610.12,80.25) .. (611.67,80.25) .. controls (613.21,80.25) and (614.47,81.5) .. (614.47,83.05) .. controls (614.47,84.59) and (613.21,85.85) .. (611.67,85.85) .. controls (610.12,85.85) and (608.87,84.59) .. (608.87,83.05) -- cycle ;
%Straight Lines [id:da8247713742410452] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (630.83,70.43) -- (590.17,70.19) ;
%Straight Lines [id:da500999651299842] 
\draw [line width=1.5]    (584.56,9.57) -- (584.47,75.99) ;
%Rounded Rect [id:dp6190938733961686] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.72,64.66) .. controls (593.98,64.66) and (595,65.68) .. (595,66.94) -- (595,73.78) .. controls (595,75.04) and (593.98,76.06) .. (592.72,76.06) -- (578.01,76.06) .. controls (576.75,76.06) and (575.73,75.04) .. (575.73,73.78) -- (575.73,66.94) .. controls (575.73,65.68) and (576.75,64.66) .. (578.01,64.66) -- cycle ;
%Shape: Right Angle [id:dp8014699993370245] 
\draw  [line width=0.75]  (592.77,69.49) -- (592.77,73.49) -- (588.77,73.49) ;

%Rounded Rect [id:dp018424983266094097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.72,18.66) .. controls (593.98,18.66) and (595,19.68) .. (595,20.94) -- (595,27.78) .. controls (595,29.04) and (593.98,30.06) .. (592.72,30.06) -- (578.01,30.06) .. controls (576.75,30.06) and (575.73,29.04) .. (575.73,27.78) -- (575.73,20.94) .. controls (575.73,19.68) and (576.75,18.66) .. (578.01,18.66) -- cycle ;
%Shape: Right Angle [id:dp8853127778453369] 
\draw  [line width=0.75]  (592.77,23.49) -- (592.77,27.49) -- (588.77,27.49) ;

%Rounded Rect [id:dp6207524769070372] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.72,41.26) .. controls (593.98,41.26) and (595,42.28) .. (595,43.54) -- (595,50.38) .. controls (595,51.64) and (593.98,52.66) .. (592.72,52.66) -- (578.01,52.66) .. controls (576.75,52.66) and (575.73,51.64) .. (575.73,50.38) -- (575.73,43.54) .. controls (575.73,42.28) and (576.75,41.26) .. (578.01,41.26) -- cycle ;
%Shape: Right Angle [id:dp7183503382169523] 
\draw  [line width=0.75]  (592.77,46.09) -- (592.77,50.09) -- (588.77,50.09) ;

%Rounded Rect [id:dp17088887359031957] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592.72,88.66) .. controls (593.98,88.66) and (595,89.68) .. (595,90.94) -- (595,97.78) .. controls (595,99.04) and (593.98,100.06) .. (592.72,100.06) -- (578.01,100.06) .. controls (576.75,100.06) and (575.73,99.04) .. (575.73,97.78) -- (575.73,90.94) .. controls (575.73,89.68) and (576.75,88.66) .. (578.01,88.66) -- cycle ;
%Shape: Right Angle [id:dp2739091163137186] 
\draw  [line width=0.75]  (592.77,93.49) -- (592.77,97.49) -- (588.77,97.49) ;

%Straight Lines [id:da3915326640035146] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (594.84,46.93) -- (605.54,47.16) ;
%Straight Lines [id:da8711080537858218] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (595.24,95.33) -- (605.94,95.56) ;
%Shape: Circle [id:dp8280652057289513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.74,47.16) .. controls (602.74,45.61) and (604,44.36) .. (605.54,44.36) .. controls (607.09,44.36) and (608.34,45.61) .. (608.34,47.16) .. controls (608.34,48.7) and (607.09,49.96) .. (605.54,49.96) .. controls (604,49.96) and (602.74,48.7) .. (602.74,47.16) -- cycle ;
%Shape: Circle [id:dp8349127589029508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (603.14,95.56) .. controls (603.14,94.01) and (604.4,92.76) .. (605.94,92.76) .. controls (607.49,92.76) and (608.74,94.01) .. (608.74,95.56) .. controls (608.74,97.1) and (607.49,98.36) .. (605.94,98.36) .. controls (604.4,98.36) and (603.14,97.1) .. (603.14,95.56) -- cycle ;

% Text Node
\draw (172,66.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$=$};
% Text Node
\draw (516,66.4) node [anchor=north west][inner sep=0.75pt][font=\Large]     {$=$};
% Text Node
\draw (352,66.4) node [anchor=north west][inner sep=0.75pt][font=\Large]     {$=$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6518527656525273] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (141.5,183.96) .. controls (141.5,182.05) and (143.05,180.5) .. (144.96,180.5) -- (153.04,180.5) .. controls (154.95,180.5) and (156.5,182.05) .. (156.5,183.96) -- (156.5,192.04) .. controls (156.5,193.95) and (154.95,195.5) .. (153.04,195.5) -- (144.96,195.5) .. controls (143.05,195.5) and (141.5,193.95) .. (141.5,192.04) -- cycle ;
%Shape: Right Angle [id:dp31921038349979813] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (149,184) -- (153,184) -- (153,188) ;
%Straight Lines [id:da7284227968512345] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (156.29,195.12) -- (166.5,205.5) ;
%Straight Lines [id:da7006717140636909] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (131.5,170.5) -- (142,181) ;
%Straight Lines [id:da37699418218908143] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (167.17,170.5) -- (156.28,181.44) ;
%Straight Lines [id:da5919851382818073] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (142.17,194.17) -- (131.5,205.5) ;

%Straight Lines [id:da20339771108168003] 
\draw [line width=1.5]    (282.34,191.04) -- (313.34,191.04) ;
%Rounded Rect [id:dp7395688049138816] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (291.81,183.68) .. controls (291.81,182.42) and (292.83,181.4) .. (294.09,181.4) -- (300.93,181.4) .. controls (302.19,181.4) and (303.21,182.42) .. (303.21,183.68) -- (303.21,198.39) .. controls (303.21,199.65) and (302.19,200.67) .. (300.93,200.67) -- (294.09,200.67) .. controls (292.83,200.67) and (291.81,199.65) .. (291.81,198.39) -- cycle ;
%Shape: Right Angle [id:dp6561423954389214] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (296.64,183.63) -- (300.64,183.63) -- (300.64,187.63) ;

%Straight Lines [id:da6758575102583193] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (297.54,171) -- (297.59,180.9) ;

% Text Node
\draw (165.17,179) node [anchor=north west][inner sep=0.75pt]    {$=\left( U\otimes U^{*}\right)^{\otimes n} ,$};
% Text Node
\draw (316.91,179) node [anchor=north west][inner sep=0.75pt]    {$=\left( A\otimes A^{*}\right)^{\otimes n}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Rounded Rect [id:dp425749758463972] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (294.33,113.29) .. controls (294.33,111.38) and (295.88,109.83) .. (297.79,109.83) -- (305.87,109.83) .. controls (307.78,109.83) and (309.33,111.38) .. (309.33,113.29) -- (309.33,121.37) .. controls (309.33,123.28) and (307.78,124.83) .. (305.87,124.83) -- (297.79,124.83) .. controls (295.88,124.83) and (294.33,123.28) .. (294.33,121.37) -- cycle ;
%Shape: Right Angle [id:dp4667638821394364] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (301.83,113.33) -- (305.83,113.33) -- (305.83,117.33) ;
%Straight Lines [id:da9050580245417872] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (309.13,124.45) -- (319.33,134.83) ;
%Straight Lines [id:da15932032094366844] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (284.33,99.83) -- (294.83,110.33) ;
%Straight Lines [id:da2909243726220736] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (320,99.83) -- (309.11,110.78) ;
%Straight Lines [id:da7696258610616302] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (295,123.5) -- (284.33,134.83) ;
%Rounded Rect [id:dp4662643493814487] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (319.33,89.29) .. controls (319.33,87.38) and (320.88,85.83) .. (322.79,85.83) -- (330.87,85.83) .. controls (332.78,85.83) and (334.33,87.38) .. (334.33,89.29) -- (334.33,97.37) .. controls (334.33,99.28) and (332.78,100.83) .. (330.87,100.83) -- (322.79,100.83) .. controls (320.88,100.83) and (319.33,99.28) .. (319.33,97.37) -- cycle ;
%Shape: Right Angle [id:dp7341975031725705] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (326.83,89.33) -- (330.83,89.33) -- (330.83,93.33) ;
%Straight Lines [id:da09356821919316838] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (309.33,75.83) -- (319.83,86.33) ;
%Straight Lines [id:da5817628147396405] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (345,75.83) -- (334.11,86.78) ;
%Rounded Rect [id:dp48282608780178027] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (295.33,65.29) .. controls (295.33,63.38) and (296.88,61.83) .. (298.79,61.83) -- (306.87,61.83) .. controls (308.78,61.83) and (310.33,63.38) .. (310.33,65.29) -- (310.33,73.37) .. controls (310.33,75.28) and (308.78,76.83) .. (306.87,76.83) -- (298.79,76.83) .. controls (296.88,76.83) and (295.33,75.28) .. (295.33,73.37) -- cycle ;
%Shape: Right Angle [id:dp9798236014224295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (302.83,65.33) -- (306.83,65.33) -- (306.83,69.33) ;
%Straight Lines [id:da5178276483451625] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (285.33,51.83) -- (295.83,62.33) ;
%Straight Lines [id:da7893988003747354] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (321,51.83) -- (310.11,62.78) ;
%Straight Lines [id:da9061584069850728] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (296,75.5) -- (285.33,86.83) ;
%Rounded Rect [id:dp015222793653893563] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (320.33,41.29) .. controls (320.33,39.38) and (321.88,37.83) .. (323.79,37.83) -- (331.87,37.83) .. controls (333.78,37.83) and (335.33,39.38) .. (335.33,41.29) -- (335.33,49.37) .. controls (335.33,51.28) and (333.78,52.83) .. (331.87,52.83) -- (323.79,52.83) .. controls (321.88,52.83) and (320.33,51.28) .. (320.33,49.37) -- cycle ;
%Shape: Right Angle [id:dp2616872072452383] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (327.83,41.33) -- (331.83,41.33) -- (331.83,45.33) ;
%Straight Lines [id:da15952985445364187] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (335.13,52.45) -- (345.79,63.51) ;
%Straight Lines [id:da08396536080893191] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (310.33,27.83) -- (320.83,38.33) ;
%Straight Lines [id:da4420506118369074] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (346,27.83) -- (335.11,38.78) ;
%Rounded Rect [id:dp07962223750827757] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (245.33,113.69) .. controls (245.33,111.78) and (246.88,110.23) .. (248.79,110.23) -- (256.87,110.23) .. controls (258.78,110.23) and (260.33,111.78) .. (260.33,113.69) -- (260.33,121.77) .. controls (260.33,123.68) and (258.78,125.23) .. (256.87,125.23) -- (248.79,125.23) .. controls (246.88,125.23) and (245.33,123.68) .. (245.33,121.77) -- cycle ;
%Shape: Right Angle [id:dp8458381232118015] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (252.83,113.73) -- (256.83,113.73) -- (256.83,117.73) ;
%Straight Lines [id:da6112052577615505] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (260.13,124.85) -- (270.33,135.23) ;
%Straight Lines [id:da7615346340697262] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (235.33,100.23) -- (245.83,110.73) ;
%Straight Lines [id:da030041497762783864] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (271,100.23) -- (260.11,111.18) ;
%Straight Lines [id:da9714855244092702] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (246,123.9) -- (235.33,135.23) ;
%Rounded Rect [id:dp43753812157159944] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (270.33,89.69) .. controls (270.33,87.78) and (271.88,86.23) .. (273.79,86.23) -- (281.87,86.23) .. controls (283.78,86.23) and (285.33,87.78) .. (285.33,89.69) -- (285.33,97.77) .. controls (285.33,99.68) and (283.78,101.23) .. (281.87,101.23) -- (273.79,101.23) .. controls (271.88,101.23) and (270.33,99.68) .. (270.33,97.77) -- cycle ;
%Shape: Right Angle [id:dp5883979437899463] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (277.83,89.73) -- (281.83,89.73) -- (281.83,93.73) ;
%Straight Lines [id:da5079428427887442] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (260.33,76.23) -- (270.83,86.73) ;
%Rounded Rect [id:dp6642270851823078] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (246.83,65.69) .. controls (246.83,63.78) and (248.38,62.23) .. (250.29,62.23) -- (258.37,62.23) .. controls (260.28,62.23) and (261.83,63.78) .. (261.83,65.69) -- (261.83,73.77) .. controls (261.83,75.68) and (260.28,77.23) .. (258.37,77.23) -- (250.29,77.23) .. controls (248.38,77.23) and (246.83,75.68) .. (246.83,73.77) -- cycle ;
%Shape: Right Angle [id:dp4110712163003476] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (254.33,65.73) -- (258.33,65.73) -- (258.33,69.73) ;
%Straight Lines [id:da9518174159367176] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (272.5,52.23) -- (261.61,63.18) ;
%Rounded Rect [id:dp5631129791615419] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (271.83,41.69) .. controls (271.83,39.78) and (273.38,38.23) .. (275.29,38.23) -- (283.37,38.23) .. controls (285.28,38.23) and (286.83,39.78) .. (286.83,41.69) -- (286.83,49.77) .. controls (286.83,51.68) and (285.28,53.23) .. (283.37,53.23) -- (275.29,53.23) .. controls (273.38,53.23) and (271.83,51.68) .. (271.83,49.77) -- cycle ;
%Shape: Right Angle [id:dp5803487259325413] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (279.33,41.73) -- (283.33,41.73) -- (283.33,45.73) ;
%Straight Lines [id:da5897552792841756] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (261.83,28.23) -- (272.33,38.73) ;
%Straight Lines [id:da30201053774492803] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (297.5,28.23) -- (286.61,39.18) ;
%Straight Lines [id:da08608657838724398] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (247.2,76.43) -- (236.31,87.38) ;
%Straight Lines [id:da29153563756197465] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (179.94,143.97) -- (332.13,144.1) ;
%Rounded Rect [id:dp04371426196549444] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (234.47,136.68) .. controls (234.47,135.42) and (235.49,134.4) .. (236.75,134.4) -- (243.59,134.4) .. controls (244.85,134.4) and (245.87,135.42) .. (245.87,136.68) -- (245.87,151.39) .. controls (245.87,152.65) and (244.85,153.67) .. (243.59,153.67) -- (236.75,153.67) .. controls (235.49,153.67) and (234.47,152.65) .. (234.47,151.39) -- cycle ;
%Shape: Right Angle [id:dp9053922158737375] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (239.3,136.63) -- (243.3,136.63) -- (243.3,140.63) ;

%Rounded Rect [id:dp7863644679201411] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (308.93,136.68) .. controls (308.93,135.42) and (309.95,134.4) .. (311.21,134.4) -- (318.05,134.4) .. controls (319.31,134.4) and (320.33,135.42) .. (320.33,136.68) -- (320.33,151.39) .. controls (320.33,152.65) and (319.31,153.67) .. (318.05,153.67) -- (311.21,153.67) .. controls (309.95,153.67) and (308.93,152.65) .. (308.93,151.39) -- cycle ;
%Shape: Right Angle [id:dp4837001806670531] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (313.77,136.63) -- (317.77,136.63) -- (317.77,140.63) ;

%Rounded Rect [id:dp010039337154916783] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (283.33,136.68) .. controls (283.33,135.42) and (284.35,134.4) .. (285.61,134.4) -- (292.45,134.4) .. controls (293.71,134.4) and (294.73,135.42) .. (294.73,136.68) -- (294.73,151.39) .. controls (294.73,152.65) and (293.71,153.67) .. (292.45,153.67) -- (285.61,153.67) .. controls (284.35,153.67) and (283.33,152.65) .. (283.33,151.39) -- cycle ;
%Shape: Right Angle [id:dp04879237450211127] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (288.17,136.63) -- (292.17,136.63) -- (292.17,140.63) ;

%Rounded Rect [id:dp08557044304544337] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (259.33,136.68) .. controls (259.33,135.42) and (260.35,134.4) .. (261.61,134.4) -- (268.45,134.4) .. controls (269.71,134.4) and (270.73,135.42) .. (270.73,136.68) -- (270.73,151.39) .. controls (270.73,152.65) and (269.71,153.67) .. (268.45,153.67) -- (261.61,153.67) .. controls (260.35,153.67) and (259.33,152.65) .. (259.33,151.39) -- cycle ;
%Shape: Right Angle [id:dp5375870792553779] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (264.17,136.63) -- (268.17,136.63) -- (268.17,140.63) ;

%Rounded Rect [id:dp8353657455352577] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (196.33,114.19) .. controls (196.33,112.28) and (197.88,110.73) .. (199.79,110.73) -- (207.87,110.73) .. controls (209.78,110.73) and (211.33,112.28) .. (211.33,114.19) -- (211.33,122.27) .. controls (211.33,124.18) and (209.78,125.73) .. (207.87,125.73) -- (199.79,125.73) .. controls (197.88,125.73) and (196.33,124.18) .. (196.33,122.27) -- cycle ;
%Shape: Right Angle [id:dp3110862714939209] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (203.83,114.23) -- (207.83,114.23) -- (207.83,118.23) ;
%Straight Lines [id:da6284991477464028] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (211.13,125.35) -- (221.33,135.73) ;
%Straight Lines [id:da985005626191507] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (186.33,100.73) -- (196.83,111.23) ;
%Straight Lines [id:da10463264864869615] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (222,100.73) -- (211.11,111.68) ;
%Straight Lines [id:da6709169508560908] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (197,124.4) -- (186.33,135.73) ;
%Rounded Rect [id:dp7589293794468446] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (221.33,90.19) .. controls (221.33,88.28) and (222.88,86.73) .. (224.79,86.73) -- (232.87,86.73) .. controls (234.78,86.73) and (236.33,88.28) .. (236.33,90.19) -- (236.33,98.27) .. controls (236.33,100.18) and (234.78,101.73) .. (232.87,101.73) -- (224.79,101.73) .. controls (222.88,101.73) and (221.33,100.18) .. (221.33,98.27) -- cycle ;
%Shape: Right Angle [id:dp1751170634794874] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (228.83,90.23) -- (232.83,90.23) -- (232.83,94.23) ;
%Straight Lines [id:da15240705650617992] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (211.33,76.73) -- (221.83,87.23) ;
%Straight Lines [id:da6065847343905415] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (237.33,51.83) -- (247.83,62.33) ;
%Straight Lines [id:da08520758760519898] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (224.5,52.23) -- (211.67,64.43) ;
%Rounded Rect [id:dp587763082670637] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (223.83,41.69) .. controls (223.83,39.78) and (225.38,38.23) .. (227.29,38.23) -- (235.37,38.23) .. controls (237.28,38.23) and (238.83,39.78) .. (238.83,41.69) -- (238.83,49.77) .. controls (238.83,51.68) and (237.28,53.23) .. (235.37,53.23) -- (227.29,53.23) .. controls (225.38,53.23) and (223.83,51.68) .. (223.83,49.77) -- cycle ;
%Shape: Right Angle [id:dp5182219776579431] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (231.33,41.73) -- (235.33,41.73) -- (235.33,45.73) ;
%Straight Lines [id:da346394692752809] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (213.83,28.23) -- (224.33,38.73) ;
%Straight Lines [id:da2637095002091434] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.5,28.23) -- (238.61,39.18) ;
%Rounded Rect [id:dp24308789579382317] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (210.47,136.68) .. controls (210.47,135.42) and (211.49,134.4) .. (212.75,134.4) -- (219.59,134.4) .. controls (220.85,134.4) and (221.87,135.42) .. (221.87,136.68) -- (221.87,151.39) .. controls (221.87,152.65) and (220.85,153.67) .. (219.59,153.67) -- (212.75,153.67) .. controls (211.49,153.67) and (210.47,152.65) .. (210.47,151.39) -- cycle ;
%Shape: Right Angle [id:dp12645338719587174] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (215.3,136.63) -- (219.3,136.63) -- (219.3,140.63) ;

%Rounded Rect [id:dp9117264239691378] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (185.97,136.68) .. controls (185.97,135.42) and (186.99,134.4) .. (188.25,134.4) -- (195.09,134.4) .. controls (196.35,134.4) and (197.37,135.42) .. (197.37,136.68) -- (197.37,151.39) .. controls (197.37,152.65) and (196.35,153.67) .. (195.09,153.67) -- (188.25,153.67) .. controls (186.99,153.67) and (185.97,152.65) .. (185.97,151.39) -- cycle ;
%Shape: Right Angle [id:dp7975911859973328] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (190.8,136.63) -- (194.8,136.63) -- (194.8,140.63) ;

%Straight Lines [id:da33533187260246966] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (198.5,77.23) -- (187.61,88.18) ;
%Rounded Rect [id:dp1739351239156275] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (197.83,66.69) .. controls (197.83,64.78) and (199.38,63.23) .. (201.29,63.23) -- (209.37,63.23) .. controls (211.28,63.23) and (212.83,64.78) .. (212.83,66.69) -- (212.83,74.77) .. controls (212.83,76.68) and (211.28,78.23) .. (209.37,78.23) -- (201.29,78.23) .. controls (199.38,78.23) and (197.83,76.68) .. (197.83,74.77) -- cycle ;
%Shape: Right Angle [id:dp2689701605200605] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (205.33,66.73) -- (209.33,66.73) -- (209.33,70.73) ;
%Straight Lines [id:da16641298065593357] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (187.83,53.23) -- (198.33,63.73) ;
%Straight Lines [id:da7915039029969149] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (198.5,28.23) -- (187.61,39.18) ;
%Straight Lines [id:da5578752684365871] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (333.93,100.05) -- (344.13,110.43) ;
%Rounded Rect [id:dp5480777499992571] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (442.33,113.29) .. controls (442.33,111.38) and (443.88,109.83) .. (445.79,109.83) -- (453.87,109.83) .. controls (455.78,109.83) and (457.33,111.38) .. (457.33,113.29) -- (457.33,121.37) .. controls (457.33,123.28) and (455.78,124.83) .. (453.87,124.83) -- (445.79,124.83) .. controls (443.88,124.83) and (442.33,123.28) .. (442.33,121.37) -- cycle ;
%Shape: Right Angle [id:dp5532499663021295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (449.83,113.33) -- (453.83,113.33) -- (453.83,117.33) ;
%Straight Lines [id:da00983023802680938] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (457.13,124.45) -- (467.33,134.83) ;
%Straight Lines [id:da1810390509147266] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (432.33,99.83) -- (442.83,110.33) ;
%Straight Lines [id:da8244651555080285] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (468,99.83) -- (457.11,110.78) ;
%Straight Lines [id:da1241832834251817] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (443,123.5) -- (432.33,134.83) ;
%Rounded Rect [id:dp010073954282366238] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (467.33,89.29) .. controls (467.33,87.38) and (468.88,85.83) .. (470.79,85.83) -- (478.87,85.83) .. controls (480.78,85.83) and (482.33,87.38) .. (482.33,89.29) -- (482.33,97.37) .. controls (482.33,99.28) and (480.78,100.83) .. (478.87,100.83) -- (470.79,100.83) .. controls (468.88,100.83) and (467.33,99.28) .. (467.33,97.37) -- cycle ;
%Shape: Right Angle [id:dp2845266266182549] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (474.83,89.33) -- (478.83,89.33) -- (478.83,93.33) ;
%Straight Lines [id:da1979355183017013] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (457.33,75.83) -- (467.83,86.33) ;
%Straight Lines [id:da16204217962331158] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (493,75.83) -- (482.11,86.78) ;
%Rounded Rect [id:dp8585563600539259] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (443.33,65.29) .. controls (443.33,63.38) and (444.88,61.83) .. (446.79,61.83) -- (454.87,61.83) .. controls (456.78,61.83) and (458.33,63.38) .. (458.33,65.29) -- (458.33,73.37) .. controls (458.33,75.28) and (456.78,76.83) .. (454.87,76.83) -- (446.79,76.83) .. controls (444.88,76.83) and (443.33,75.28) .. (443.33,73.37) -- cycle ;
%Shape: Right Angle [id:dp6969330612838347] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (450.83,65.33) -- (454.83,65.33) -- (454.83,69.33) ;
%Straight Lines [id:da02954523926040853] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (433.33,51.83) -- (443.83,62.33) ;
%Straight Lines [id:da3446328555072815] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (469,51.83) -- (458.11,62.78) ;
%Straight Lines [id:da04459885729629609] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (444,75.5) -- (433.33,86.83) ;
%Rounded Rect [id:dp8417071719472475] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (468.33,41.29) .. controls (468.33,39.38) and (469.88,37.83) .. (471.79,37.83) -- (479.87,37.83) .. controls (481.78,37.83) and (483.33,39.38) .. (483.33,41.29) -- (483.33,49.37) .. controls (483.33,51.28) and (481.78,52.83) .. (479.87,52.83) -- (471.79,52.83) .. controls (469.88,52.83) and (468.33,51.28) .. (468.33,49.37) -- cycle ;
%Shape: Right Angle [id:dp7165736460046566] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (475.83,41.33) -- (479.83,41.33) -- (479.83,45.33) ;
%Straight Lines [id:da8963645125974506] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (483.13,52.45) -- (493.33,62.83) ;
%Straight Lines [id:da5754166549446849] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (458.33,27.83) -- (468.83,38.33) ;
%Straight Lines [id:da5192474065624588] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (494,27.83) -- (483.11,38.78) ;
%Rounded Rect [id:dp8909501972204938] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (393.33,113.69) .. controls (393.33,111.78) and (394.88,110.23) .. (396.79,110.23) -- (404.87,110.23) .. controls (406.78,110.23) and (408.33,111.78) .. (408.33,113.69) -- (408.33,121.77) .. controls (408.33,123.68) and (406.78,125.23) .. (404.87,125.23) -- (396.79,125.23) .. controls (394.88,125.23) and (393.33,123.68) .. (393.33,121.77) -- cycle ;
%Shape: Right Angle [id:dp3371997134138536] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (400.83,113.73) -- (404.83,113.73) -- (404.83,117.73) ;
%Straight Lines [id:da7846463297486983] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (408.13,124.85) -- (418.33,135.23) ;
%Straight Lines [id:da6021205208543412] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (383.33,100.23) -- (393.83,110.73) ;
%Straight Lines [id:da5312671488994742] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (419,100.23) -- (408.11,111.18) ;
%Straight Lines [id:da845299099688426] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (394,123.9) -- (383.33,135.23) ;
%Rounded Rect [id:dp2187954673541479] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (418.33,89.69) .. controls (418.33,87.78) and (419.88,86.23) .. (421.79,86.23) -- (429.87,86.23) .. controls (431.78,86.23) and (433.33,87.78) .. (433.33,89.69) -- (433.33,97.77) .. controls (433.33,99.68) and (431.78,101.23) .. (429.87,101.23) -- (421.79,101.23) .. controls (419.88,101.23) and (418.33,99.68) .. (418.33,97.77) -- cycle ;
%Shape: Right Angle [id:dp24395035117874464] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (425.83,89.73) -- (429.83,89.73) -- (429.83,93.73) ;
%Straight Lines [id:da18977883033976317] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (408.33,76.23) -- (418.83,86.73) ;
%Rounded Rect [id:dp4514726984588031] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (394.83,65.69) .. controls (394.83,63.78) and (396.38,62.23) .. (398.29,62.23) -- (406.37,62.23) .. controls (408.28,62.23) and (409.83,63.78) .. (409.83,65.69) -- (409.83,73.77) .. controls (409.83,75.68) and (408.28,77.23) .. (406.37,77.23) -- (398.29,77.23) .. controls (396.38,77.23) and (394.83,75.68) .. (394.83,73.77) -- cycle ;
%Shape: Right Angle [id:dp5542289982099402] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (402.33,65.73) -- (406.33,65.73) -- (406.33,69.73) ;
%Straight Lines [id:da19391307972264737] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (420.5,52.23) -- (409.61,63.18) ;
%Rounded Rect [id:dp09060533878082899] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (419.83,41.69) .. controls (419.83,39.78) and (421.38,38.23) .. (423.29,38.23) -- (431.37,38.23) .. controls (433.28,38.23) and (434.83,39.78) .. (434.83,41.69) -- (434.83,49.77) .. controls (434.83,51.68) and (433.28,53.23) .. (431.37,53.23) -- (423.29,53.23) .. controls (421.38,53.23) and (419.83,51.68) .. (419.83,49.77) -- cycle ;
%Shape: Right Angle [id:dp9629717842051528] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (427.33,41.73) -- (431.33,41.73) -- (431.33,45.73) ;
%Straight Lines [id:da48657663033464726] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (409.83,28.23) -- (420.33,38.73) ;
%Straight Lines [id:da6429455497078167] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (445.5,28.23) -- (434.61,39.18) ;
%Straight Lines [id:da03747043834227459] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (395.2,76.43) -- (384.31,87.38) ;
%Straight Lines [id:da3810587881652827] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (327.94,143.97) -- (486.13,144.1) ;
%Rounded Rect [id:dp850660588736466] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (382.47,136.68) .. controls (382.47,135.42) and (383.49,134.4) .. (384.75,134.4) -- (391.59,134.4) .. controls (392.85,134.4) and (393.87,135.42) .. (393.87,136.68) -- (393.87,151.39) .. controls (393.87,152.65) and (392.85,153.67) .. (391.59,153.67) -- (384.75,153.67) .. controls (383.49,153.67) and (382.47,152.65) .. (382.47,151.39) -- cycle ;
%Shape: Right Angle [id:dp8070454110139191] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (387.3,136.63) -- (391.3,136.63) -- (391.3,140.63) ;

%Rounded Rect [id:dp19110178190727334] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (456.93,136.68) .. controls (456.93,135.42) and (457.95,134.4) .. (459.21,134.4) -- (466.05,134.4) .. controls (467.31,134.4) and (468.33,135.42) .. (468.33,136.68) -- (468.33,151.39) .. controls (468.33,152.65) and (467.31,153.67) .. (466.05,153.67) -- (459.21,153.67) .. controls (457.95,153.67) and (456.93,152.65) .. (456.93,151.39) -- cycle ;
%Shape: Right Angle [id:dp41036227725380914] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (461.77,136.63) -- (465.77,136.63) -- (465.77,140.63) ;

%Rounded Rect [id:dp7999834822798879] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (431.33,136.68) .. controls (431.33,135.42) and (432.35,134.4) .. (433.61,134.4) -- (440.45,134.4) .. controls (441.71,134.4) and (442.73,135.42) .. (442.73,136.68) -- (442.73,151.39) .. controls (442.73,152.65) and (441.71,153.67) .. (440.45,153.67) -- (433.61,153.67) .. controls (432.35,153.67) and (431.33,152.65) .. (431.33,151.39) -- cycle ;
%Shape: Right Angle [id:dp4775055376478836] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (436.17,136.63) -- (440.17,136.63) -- (440.17,140.63) ;

%Rounded Rect [id:dp3323902435473389] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (407.33,136.68) .. controls (407.33,135.42) and (408.35,134.4) .. (409.61,134.4) -- (416.45,134.4) .. controls (417.71,134.4) and (418.73,135.42) .. (418.73,136.68) -- (418.73,151.39) .. controls (418.73,152.65) and (417.71,153.67) .. (416.45,153.67) -- (409.61,153.67) .. controls (408.35,153.67) and (407.33,152.65) .. (407.33,151.39) -- cycle ;
%Shape: Right Angle [id:dp48785846778694064] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (412.17,136.63) -- (416.17,136.63) -- (416.17,140.63) ;

%Rounded Rect [id:dp8845593684848401] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (344.33,114.19) .. controls (344.33,112.28) and (345.88,110.73) .. (347.79,110.73) -- (355.87,110.73) .. controls (357.78,110.73) and (359.33,112.28) .. (359.33,114.19) -- (359.33,122.27) .. controls (359.33,124.18) and (357.78,125.73) .. (355.87,125.73) -- (347.79,125.73) .. controls (345.88,125.73) and (344.33,124.18) .. (344.33,122.27) -- cycle ;
%Shape: Right Angle [id:dp8357476347117694] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (351.83,114.23) -- (355.83,114.23) -- (355.83,118.23) ;
%Straight Lines [id:da8503485835128626] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (359.13,125.35) -- (369.33,135.73) ;
%Straight Lines [id:da7780389540975448] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334.33,100.73) -- (344.83,111.23) ;
%Straight Lines [id:da23951937435200987] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (370,100.73) -- (359.11,111.68) ;
%Straight Lines [id:da1154657490333133] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (345,124.4) -- (334.33,135.73) ;
%Rounded Rect [id:dp3769556583687814] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (369.33,90.19) .. controls (369.33,88.28) and (370.88,86.73) .. (372.79,86.73) -- (380.87,86.73) .. controls (382.78,86.73) and (384.33,88.28) .. (384.33,90.19) -- (384.33,98.27) .. controls (384.33,100.18) and (382.78,101.73) .. (380.87,101.73) -- (372.79,101.73) .. controls (370.88,101.73) and (369.33,100.18) .. (369.33,98.27) -- cycle ;
%Shape: Right Angle [id:dp024433431823987384] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (376.83,90.23) -- (380.83,90.23) -- (380.83,94.23) ;
%Straight Lines [id:da3848303576330856] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (359.33,76.73) -- (369.83,87.23) ;
%Straight Lines [id:da3471367639008134] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (385.33,51.83) -- (395.83,62.33) ;
%Straight Lines [id:da3979323355146387] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (372.5,52.23) -- (359.67,64.43) ;
%Rounded Rect [id:dp14160979970532428] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (371.83,41.69) .. controls (371.83,39.78) and (373.38,38.23) .. (375.29,38.23) -- (383.37,38.23) .. controls (385.28,38.23) and (386.83,39.78) .. (386.83,41.69) -- (386.83,49.77) .. controls (386.83,51.68) and (385.28,53.23) .. (383.37,53.23) -- (375.29,53.23) .. controls (373.38,53.23) and (371.83,51.68) .. (371.83,49.77) -- cycle ;
%Shape: Right Angle [id:dp48713651167546024] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (379.33,41.73) -- (383.33,41.73) -- (383.33,45.73) ;
%Straight Lines [id:da4912333661725681] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (361.83,28.23) -- (372.33,38.73) ;
%Straight Lines [id:da3358550465474808] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.5,28.23) -- (386.61,39.18) ;
%Rounded Rect [id:dp19998239078785573] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (358.47,136.68) .. controls (358.47,135.42) and (359.49,134.4) .. (360.75,134.4) -- (367.59,134.4) .. controls (368.85,134.4) and (369.87,135.42) .. (369.87,136.68) -- (369.87,151.39) .. controls (369.87,152.65) and (368.85,153.67) .. (367.59,153.67) -- (360.75,153.67) .. controls (359.49,153.67) and (358.47,152.65) .. (358.47,151.39) -- cycle ;
%Shape: Right Angle [id:dp0021384616490396358] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (363.3,136.63) -- (367.3,136.63) -- (367.3,140.63) ;

%Rounded Rect [id:dp3346089679384572] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (333.97,136.68) .. controls (333.97,135.42) and (334.99,134.4) .. (336.25,134.4) -- (343.09,134.4) .. controls (344.35,134.4) and (345.37,135.42) .. (345.37,136.68) -- (345.37,151.39) .. controls (345.37,152.65) and (344.35,153.67) .. (343.09,153.67) -- (336.25,153.67) .. controls (334.99,153.67) and (333.97,152.65) .. (333.97,151.39) -- cycle ;
%Shape: Right Angle [id:dp9205698414587098] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (338.8,136.63) -- (342.8,136.63) -- (342.8,140.63) ;

%Rounded Rect [id:dp29710065697448496] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (345.83,66.69) .. controls (345.83,64.78) and (347.38,63.23) .. (349.29,63.23) -- (357.37,63.23) .. controls (359.28,63.23) and (360.83,64.78) .. (360.83,66.69) -- (360.83,74.77) .. controls (360.83,76.68) and (359.28,78.23) .. (357.37,78.23) -- (349.29,78.23) .. controls (347.38,78.23) and (345.83,76.68) .. (345.83,74.77) -- cycle ;
%Shape: Right Angle [id:dp9476828480125756] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (353.33,66.73) -- (357.33,66.73) -- (357.33,70.73) ;
%Straight Lines [id:da0007660719273951955] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (481.93,100.05) -- (492.13,110.43) ;

% Text Node
\draw (52,81.4) node [anchor=north west][inner sep=0.75pt]    {$(| \Psi ( t) \rangle \langle \Psi ( t) |)^{\otimes n} =$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Rounded Rect [id:dp425749758463972] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (283.33,142.29) .. controls (283.33,140.38) and (284.88,138.83) .. (286.79,138.83) -- (294.87,138.83) .. controls (296.78,138.83) and (298.33,140.38) .. (298.33,142.29) -- (298.33,150.37) .. controls (298.33,152.28) and (296.78,153.83) .. (294.87,153.83) -- (286.79,153.83) .. controls (284.88,153.83) and (283.33,152.28) .. (283.33,150.37) -- cycle ;
%Shape: Right Angle [id:dp4667638821394364] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (290.83,142.33) -- (294.83,142.33) -- (294.83,146.33) ;
%Straight Lines [id:da9050580245417872] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.13,153.45) -- (308.33,163.83) ;
%Straight Lines [id:da15932032094366844] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (273.33,128.83) -- (283.83,139.33) ;
%Straight Lines [id:da2909243726220736] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (309,128.83) -- (298.11,139.78) ;
%Straight Lines [id:da7696258610616302] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (284,152.5) -- (273.33,163.83) ;
%Rounded Rect [id:dp4662643493814487] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (308.33,118.29) .. controls (308.33,116.38) and (309.88,114.83) .. (311.79,114.83) -- (319.87,114.83) .. controls (321.78,114.83) and (323.33,116.38) .. (323.33,118.29) -- (323.33,126.37) .. controls (323.33,128.28) and (321.78,129.83) .. (319.87,129.83) -- (311.79,129.83) .. controls (309.88,129.83) and (308.33,128.28) .. (308.33,126.37) -- cycle ;
%Shape: Right Angle [id:dp7341975031725705] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (315.83,118.33) -- (319.83,118.33) -- (319.83,122.33) ;
%Straight Lines [id:da09356821919316838] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.33,104.83) -- (308.83,115.33) ;
%Straight Lines [id:da5817628147396405] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,104.83) -- (323.11,115.78) ;
%Rounded Rect [id:dp48282608780178027] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (284.33,94.29) .. controls (284.33,92.38) and (285.88,90.83) .. (287.79,90.83) -- (295.87,90.83) .. controls (297.78,90.83) and (299.33,92.38) .. (299.33,94.29) -- (299.33,102.37) .. controls (299.33,104.28) and (297.78,105.83) .. (295.87,105.83) -- (287.79,105.83) .. controls (285.88,105.83) and (284.33,104.28) .. (284.33,102.37) -- cycle ;
%Shape: Right Angle [id:dp9798236014224295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (291.83,94.33) -- (295.83,94.33) -- (295.83,98.33) ;
%Straight Lines [id:da5178276483451625] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (274.33,80.83) -- (284.83,91.33) ;
%Straight Lines [id:da7893988003747354] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (310,80.83) -- (299.11,91.78) ;
%Straight Lines [id:da9061584069850728] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (285,104.5) -- (274.33,115.83) ;
%Rounded Rect [id:dp015222793653893563] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (309.33,70.29) .. controls (309.33,68.38) and (310.88,66.83) .. (312.79,66.83) -- (320.87,66.83) .. controls (322.78,66.83) and (324.33,68.38) .. (324.33,70.29) -- (324.33,78.37) .. controls (324.33,80.28) and (322.78,81.83) .. (320.87,81.83) -- (312.79,81.83) .. controls (310.88,81.83) and (309.33,80.28) .. (309.33,78.37) -- cycle ;
%Shape: Right Angle [id:dp2616872072452383] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (316.83,70.33) -- (320.83,70.33) -- (320.83,74.33) ;
%Straight Lines [id:da15952985445364187] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (324.13,81.45) -- (334.79,92.51) ;
%Straight Lines [id:da08396536080893191] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (299.33,56.83) -- (309.83,67.33) ;
%Straight Lines [id:da4420506118369074] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (335,56.83) -- (324.11,67.78) ;
%Rounded Rect [id:dp07962223750827757] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (234.33,142.69) .. controls (234.33,140.78) and (235.88,139.23) .. (237.79,139.23) -- (245.87,139.23) .. controls (247.78,139.23) and (249.33,140.78) .. (249.33,142.69) -- (249.33,150.77) .. controls (249.33,152.68) and (247.78,154.23) .. (245.87,154.23) -- (237.79,154.23) .. controls (235.88,154.23) and (234.33,152.68) .. (234.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp8458381232118015] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (241.83,142.73) -- (245.83,142.73) -- (245.83,146.73) ;
%Straight Lines [id:da6112052577615505] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.13,153.85) -- (259.33,164.23) ;
%Straight Lines [id:da7615346340697262] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (224.33,129.23) -- (234.83,139.73) ;
%Straight Lines [id:da030041497762783864] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (260,129.23) -- (249.11,140.18) ;
%Straight Lines [id:da9714855244092702] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (235,152.9) -- (224.33,164.23) ;
%Rounded Rect [id:dp43753812157159944] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (259.33,118.69) .. controls (259.33,116.78) and (260.88,115.23) .. (262.79,115.23) -- (270.87,115.23) .. controls (272.78,115.23) and (274.33,116.78) .. (274.33,118.69) -- (274.33,126.77) .. controls (274.33,128.68) and (272.78,130.23) .. (270.87,130.23) -- (262.79,130.23) .. controls (260.88,130.23) and (259.33,128.68) .. (259.33,126.77) -- cycle ;
%Shape: Right Angle [id:dp5883979437899463] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (266.83,118.73) -- (270.83,118.73) -- (270.83,122.73) ;
%Straight Lines [id:da5079428427887442] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.33,105.23) -- (259.83,115.73) ;
%Rounded Rect [id:dp6642270851823078] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (235.83,94.69) .. controls (235.83,92.78) and (237.38,91.23) .. (239.29,91.23) -- (247.37,91.23) .. controls (249.28,91.23) and (250.83,92.78) .. (250.83,94.69) -- (250.83,102.77) .. controls (250.83,104.68) and (249.28,106.23) .. (247.37,106.23) -- (239.29,106.23) .. controls (237.38,106.23) and (235.83,104.68) .. (235.83,102.77) -- cycle ;
%Shape: Right Angle [id:dp4110712163003476] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (243.33,94.73) -- (247.33,94.73) -- (247.33,98.73) ;
%Straight Lines [id:da9518174159367176] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (261.5,81.23) -- (250.61,92.18) ;
%Rounded Rect [id:dp5631129791615419] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (260.83,70.69) .. controls (260.83,68.78) and (262.38,67.23) .. (264.29,67.23) -- (272.37,67.23) .. controls (274.28,67.23) and (275.83,68.78) .. (275.83,70.69) -- (275.83,78.77) .. controls (275.83,80.68) and (274.28,82.23) .. (272.37,82.23) -- (264.29,82.23) .. controls (262.38,82.23) and (260.83,80.68) .. (260.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp5803487259325413] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (268.33,70.73) -- (272.33,70.73) -- (272.33,74.73) ;
%Straight Lines [id:da5897552792841756] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (250.83,57.23) -- (261.33,67.73) ;
%Straight Lines [id:da30201053774492803] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (286.5,57.23) -- (275.61,68.18) ;
%Straight Lines [id:da08608657838724398] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (236.2,105.43) -- (225.31,116.38) ;
%Straight Lines [id:da29153563756197465] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (168.94,172.97) -- (321.13,173.1) ;
%Rounded Rect [id:dp04371426196549444] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.47,165.68) .. controls (223.47,164.42) and (224.49,163.4) .. (225.75,163.4) -- (232.59,163.4) .. controls (233.85,163.4) and (234.87,164.42) .. (234.87,165.68) -- (234.87,180.39) .. controls (234.87,181.65) and (233.85,182.67) .. (232.59,182.67) -- (225.75,182.67) .. controls (224.49,182.67) and (223.47,181.65) .. (223.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp9053922158737375] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (228.3,165.63) -- (232.3,165.63) -- (232.3,169.63) ;

%Rounded Rect [id:dp7863644679201411] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (297.93,165.68) .. controls (297.93,164.42) and (298.95,163.4) .. (300.21,163.4) -- (307.05,163.4) .. controls (308.31,163.4) and (309.33,164.42) .. (309.33,165.68) -- (309.33,180.39) .. controls (309.33,181.65) and (308.31,182.67) .. (307.05,182.67) -- (300.21,182.67) .. controls (298.95,182.67) and (297.93,181.65) .. (297.93,180.39) -- cycle ;
%Shape: Right Angle [id:dp4837001806670531] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (302.77,165.63) -- (306.77,165.63) -- (306.77,169.63) ;

%Rounded Rect [id:dp010039337154916783] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (272.33,165.68) .. controls (272.33,164.42) and (273.35,163.4) .. (274.61,163.4) -- (281.45,163.4) .. controls (282.71,163.4) and (283.73,164.42) .. (283.73,165.68) -- (283.73,180.39) .. controls (283.73,181.65) and (282.71,182.67) .. (281.45,182.67) -- (274.61,182.67) .. controls (273.35,182.67) and (272.33,181.65) .. (272.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp04879237450211127] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (277.17,165.63) -- (281.17,165.63) -- (281.17,169.63) ;

%Rounded Rect [id:dp08557044304544337] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (248.33,165.68) .. controls (248.33,164.42) and (249.35,163.4) .. (250.61,163.4) -- (257.45,163.4) .. controls (258.71,163.4) and (259.73,164.42) .. (259.73,165.68) -- (259.73,180.39) .. controls (259.73,181.65) and (258.71,182.67) .. (257.45,182.67) -- (250.61,182.67) .. controls (249.35,182.67) and (248.33,181.65) .. (248.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp5375870792553779] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (253.17,165.63) -- (257.17,165.63) -- (257.17,169.63) ;

%Rounded Rect [id:dp8353657455352577] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (185.33,143.19) .. controls (185.33,141.28) and (186.88,139.73) .. (188.79,139.73) -- (196.87,139.73) .. controls (198.78,139.73) and (200.33,141.28) .. (200.33,143.19) -- (200.33,151.27) .. controls (200.33,153.18) and (198.78,154.73) .. (196.87,154.73) -- (188.79,154.73) .. controls (186.88,154.73) and (185.33,153.18) .. (185.33,151.27) -- cycle ;
%Shape: Right Angle [id:dp3110862714939209] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (192.83,143.23) -- (196.83,143.23) -- (196.83,147.23) ;
%Straight Lines [id:da6284991477464028] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (200.13,154.35) -- (210.33,164.73) ;
%Straight Lines [id:da985005626191507] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (175.33,129.73) -- (185.83,140.23) ;
%Straight Lines [id:da10463264864869615] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (211,129.73) -- (200.11,140.68) ;
%Straight Lines [id:da6709169508560908] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (186,153.4) -- (175.33,164.73) ;
%Rounded Rect [id:dp7589293794468446] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (210.33,119.19) .. controls (210.33,117.28) and (211.88,115.73) .. (213.79,115.73) -- (221.87,115.73) .. controls (223.78,115.73) and (225.33,117.28) .. (225.33,119.19) -- (225.33,127.27) .. controls (225.33,129.18) and (223.78,130.73) .. (221.87,130.73) -- (213.79,130.73) .. controls (211.88,130.73) and (210.33,129.18) .. (210.33,127.27) -- cycle ;
%Shape: Right Angle [id:dp1751170634794874] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (217.83,119.23) -- (221.83,119.23) -- (221.83,123.23) ;
%Straight Lines [id:da15240705650617992] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (200.33,105.73) -- (210.83,116.23) ;
%Straight Lines [id:da6065847343905415] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (226.33,80.83) -- (236.83,91.33) ;
%Straight Lines [id:da08520758760519898] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (213.5,81.23) -- (200.67,93.43) ;
%Rounded Rect [id:dp587763082670637] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (212.83,70.69) .. controls (212.83,68.78) and (214.38,67.23) .. (216.29,67.23) -- (224.37,67.23) .. controls (226.28,67.23) and (227.83,68.78) .. (227.83,70.69) -- (227.83,78.77) .. controls (227.83,80.68) and (226.28,82.23) .. (224.37,82.23) -- (216.29,82.23) .. controls (214.38,82.23) and (212.83,80.68) .. (212.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp5182219776579431] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (220.33,70.73) -- (224.33,70.73) -- (224.33,74.73) ;
%Straight Lines [id:da346394692752809] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (202.83,57.23) -- (213.33,67.73) ;
%Straight Lines [id:da2637095002091434] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (238.5,57.23) -- (227.61,68.18) ;
%Rounded Rect [id:dp24308789579382317] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (199.47,165.68) .. controls (199.47,164.42) and (200.49,163.4) .. (201.75,163.4) -- (208.59,163.4) .. controls (209.85,163.4) and (210.87,164.42) .. (210.87,165.68) -- (210.87,180.39) .. controls (210.87,181.65) and (209.85,182.67) .. (208.59,182.67) -- (201.75,182.67) .. controls (200.49,182.67) and (199.47,181.65) .. (199.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp12645338719587174] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (204.3,165.63) -- (208.3,165.63) -- (208.3,169.63) ;

%Rounded Rect [id:dp9117264239691378] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (174.97,165.68) .. controls (174.97,164.42) and (175.99,163.4) .. (177.25,163.4) -- (184.09,163.4) .. controls (185.35,163.4) and (186.37,164.42) .. (186.37,165.68) -- (186.37,180.39) .. controls (186.37,181.65) and (185.35,182.67) .. (184.09,182.67) -- (177.25,182.67) .. controls (175.99,182.67) and (174.97,181.65) .. (174.97,180.39) -- cycle ;
%Shape: Right Angle [id:dp7975911859973328] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (179.8,165.63) -- (183.8,165.63) -- (183.8,169.63) ;

%Straight Lines [id:da33533187260246966] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (187.5,106.23) -- (176.61,117.18) ;
%Rounded Rect [id:dp1739351239156275] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (186.83,95.69) .. controls (186.83,93.78) and (188.38,92.23) .. (190.29,92.23) -- (198.37,92.23) .. controls (200.28,92.23) and (201.83,93.78) .. (201.83,95.69) -- (201.83,103.77) .. controls (201.83,105.68) and (200.28,107.23) .. (198.37,107.23) -- (190.29,107.23) .. controls (188.38,107.23) and (186.83,105.68) .. (186.83,103.77) -- cycle ;
%Shape: Right Angle [id:dp2689701605200605] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (194.33,95.73) -- (198.33,95.73) -- (198.33,99.73) ;
%Straight Lines [id:da16641298065593357] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (176.83,82.23) -- (187.33,92.73) ;
%Straight Lines [id:da7915039029969149] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (187.5,57.23) -- (176.61,68.18) ;
%Straight Lines [id:da5578752684365871] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (322.93,129.05) -- (333.13,139.43) ;
%Rounded Rect [id:dp5480777499992571] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (431.33,142.29) .. controls (431.33,140.38) and (432.88,138.83) .. (434.79,138.83) -- (442.87,138.83) .. controls (444.78,138.83) and (446.33,140.38) .. (446.33,142.29) -- (446.33,150.37) .. controls (446.33,152.28) and (444.78,153.83) .. (442.87,153.83) -- (434.79,153.83) .. controls (432.88,153.83) and (431.33,152.28) .. (431.33,150.37) -- cycle ;
%Shape: Right Angle [id:dp5532499663021295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (438.83,142.33) -- (442.83,142.33) -- (442.83,146.33) ;
%Straight Lines [id:da00983023802680938] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (446.13,153.45) -- (456.33,163.83) ;
%Straight Lines [id:da1810390509147266] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (421.33,128.83) -- (431.83,139.33) ;
%Straight Lines [id:da8244651555080285] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (457,128.83) -- (446.11,139.78) ;
%Straight Lines [id:da1241832834251817] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (432,152.5) -- (421.33,163.83) ;
%Rounded Rect [id:dp010073954282366238] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (456.33,118.29) .. controls (456.33,116.38) and (457.88,114.83) .. (459.79,114.83) -- (467.87,114.83) .. controls (469.78,114.83) and (471.33,116.38) .. (471.33,118.29) -- (471.33,126.37) .. controls (471.33,128.28) and (469.78,129.83) .. (467.87,129.83) -- (459.79,129.83) .. controls (457.88,129.83) and (456.33,128.28) .. (456.33,126.37) -- cycle ;
%Shape: Right Angle [id:dp2845266266182549] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (463.83,118.33) -- (467.83,118.33) -- (467.83,122.33) ;
%Straight Lines [id:da1979355183017013] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (446.33,104.83) -- (456.83,115.33) ;
%Straight Lines [id:da16204217962331158] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (482,104.83) -- (471.11,115.78) ;
%Rounded Rect [id:dp8585563600539259] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (432.33,94.29) .. controls (432.33,92.38) and (433.88,90.83) .. (435.79,90.83) -- (443.87,90.83) .. controls (445.78,90.83) and (447.33,92.38) .. (447.33,94.29) -- (447.33,102.37) .. controls (447.33,104.28) and (445.78,105.83) .. (443.87,105.83) -- (435.79,105.83) .. controls (433.88,105.83) and (432.33,104.28) .. (432.33,102.37) -- cycle ;
%Shape: Right Angle [id:dp6969330612838347] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (439.83,94.33) -- (443.83,94.33) -- (443.83,98.33) ;
%Straight Lines [id:da02954523926040853] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (422.33,80.83) -- (432.83,91.33) ;
%Straight Lines [id:da3446328555072815] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (458,80.83) -- (447.11,91.78) ;
%Straight Lines [id:da04459885729629609] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (433,104.5) -- (422.33,115.83) ;
%Rounded Rect [id:dp8417071719472475] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (457.33,70.29) .. controls (457.33,68.38) and (458.88,66.83) .. (460.79,66.83) -- (468.87,66.83) .. controls (470.78,66.83) and (472.33,68.38) .. (472.33,70.29) -- (472.33,78.37) .. controls (472.33,80.28) and (470.78,81.83) .. (468.87,81.83) -- (460.79,81.83) .. controls (458.88,81.83) and (457.33,80.28) .. (457.33,78.37) -- cycle ;
%Shape: Right Angle [id:dp7165736460046566] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (464.83,70.33) -- (468.83,70.33) -- (468.83,74.33) ;
%Straight Lines [id:da8963645125974506] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (472.13,81.45) -- (482.33,91.83) ;
%Straight Lines [id:da5754166549446849] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (447.33,56.83) -- (457.83,67.33) ;
%Straight Lines [id:da5192474065624588] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (483,56.83) -- (472.11,67.78) ;
%Rounded Rect [id:dp8909501972204938] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (382.33,142.69) .. controls (382.33,140.78) and (383.88,139.23) .. (385.79,139.23) -- (393.87,139.23) .. controls (395.78,139.23) and (397.33,140.78) .. (397.33,142.69) -- (397.33,150.77) .. controls (397.33,152.68) and (395.78,154.23) .. (393.87,154.23) -- (385.79,154.23) .. controls (383.88,154.23) and (382.33,152.68) .. (382.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp3371997134138536] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (389.83,142.73) -- (393.83,142.73) -- (393.83,146.73) ;
%Straight Lines [id:da7846463297486983] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.13,153.85) -- (407.33,164.23) ;
%Straight Lines [id:da6021205208543412] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (372.33,129.23) -- (382.83,139.73) ;
%Straight Lines [id:da5312671488994742] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (408,129.23) -- (397.11,140.18) ;
%Straight Lines [id:da845299099688426] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (383,152.9) -- (372.33,164.23) ;
%Rounded Rect [id:dp2187954673541479] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (407.33,118.69) .. controls (407.33,116.78) and (408.88,115.23) .. (410.79,115.23) -- (418.87,115.23) .. controls (420.78,115.23) and (422.33,116.78) .. (422.33,118.69) -- (422.33,126.77) .. controls (422.33,128.68) and (420.78,130.23) .. (418.87,130.23) -- (410.79,130.23) .. controls (408.88,130.23) and (407.33,128.68) .. (407.33,126.77) -- cycle ;
%Shape: Right Angle [id:dp24395035117874464] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (414.83,118.73) -- (418.83,118.73) -- (418.83,122.73) ;
%Straight Lines [id:da18977883033976317] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.33,105.23) -- (407.83,115.73) ;
%Rounded Rect [id:dp4514726984588031] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (383.83,94.69) .. controls (383.83,92.78) and (385.38,91.23) .. (387.29,91.23) -- (395.37,91.23) .. controls (397.28,91.23) and (398.83,92.78) .. (398.83,94.69) -- (398.83,102.77) .. controls (398.83,104.68) and (397.28,106.23) .. (395.37,106.23) -- (387.29,106.23) .. controls (385.38,106.23) and (383.83,104.68) .. (383.83,102.77) -- cycle ;
%Shape: Right Angle [id:dp5542289982099402] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (391.33,94.73) -- (395.33,94.73) -- (395.33,98.73) ;
%Straight Lines [id:da19391307972264737] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (409.5,81.23) -- (398.61,92.18) ;
%Rounded Rect [id:dp09060533878082899] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (408.83,70.69) .. controls (408.83,68.78) and (410.38,67.23) .. (412.29,67.23) -- (420.37,67.23) .. controls (422.28,67.23) and (423.83,68.78) .. (423.83,70.69) -- (423.83,78.77) .. controls (423.83,80.68) and (422.28,82.23) .. (420.37,82.23) -- (412.29,82.23) .. controls (410.38,82.23) and (408.83,80.68) .. (408.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp9629717842051528] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (416.33,70.73) -- (420.33,70.73) -- (420.33,74.73) ;
%Straight Lines [id:da48657663033464726] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (398.83,57.23) -- (409.33,67.73) ;
%Straight Lines [id:da6429455497078167] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (434.5,57.23) -- (423.61,68.18) ;
%Straight Lines [id:da03747043834227459] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (384.2,105.43) -- (373.31,116.38) ;
%Straight Lines [id:da3810587881652827] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (316.94,172.97) -- (484.13,173.1) ;
%Rounded Rect [id:dp850660588736466] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (371.47,165.68) .. controls (371.47,164.42) and (372.49,163.4) .. (373.75,163.4) -- (380.59,163.4) .. controls (381.85,163.4) and (382.87,164.42) .. (382.87,165.68) -- (382.87,180.39) .. controls (382.87,181.65) and (381.85,182.67) .. (380.59,182.67) -- (373.75,182.67) .. controls (372.49,182.67) and (371.47,181.65) .. (371.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp8070454110139191] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (376.3,165.63) -- (380.3,165.63) -- (380.3,169.63) ;

%Rounded Rect [id:dp19110178190727334] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (445.93,165.68) .. controls (445.93,164.42) and (446.95,163.4) .. (448.21,163.4) -- (455.05,163.4) .. controls (456.31,163.4) and (457.33,164.42) .. (457.33,165.68) -- (457.33,180.39) .. controls (457.33,181.65) and (456.31,182.67) .. (455.05,182.67) -- (448.21,182.67) .. controls (446.95,182.67) and (445.93,181.65) .. (445.93,180.39) -- cycle ;
%Shape: Right Angle [id:dp41036227725380914] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (450.77,165.63) -- (454.77,165.63) -- (454.77,169.63) ;

%Rounded Rect [id:dp7999834822798879] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (420.33,165.68) .. controls (420.33,164.42) and (421.35,163.4) .. (422.61,163.4) -- (429.45,163.4) .. controls (430.71,163.4) and (431.73,164.42) .. (431.73,165.68) -- (431.73,180.39) .. controls (431.73,181.65) and (430.71,182.67) .. (429.45,182.67) -- (422.61,182.67) .. controls (421.35,182.67) and (420.33,181.65) .. (420.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp4775055376478836] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (425.17,165.63) -- (429.17,165.63) -- (429.17,169.63) ;

%Rounded Rect [id:dp3323902435473389] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (396.33,165.68) .. controls (396.33,164.42) and (397.35,163.4) .. (398.61,163.4) -- (405.45,163.4) .. controls (406.71,163.4) and (407.73,164.42) .. (407.73,165.68) -- (407.73,180.39) .. controls (407.73,181.65) and (406.71,182.67) .. (405.45,182.67) -- (398.61,182.67) .. controls (397.35,182.67) and (396.33,181.65) .. (396.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp48785846778694064] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (401.17,165.63) -- (405.17,165.63) -- (405.17,169.63) ;

%Rounded Rect [id:dp8845593684848401] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (333.33,143.19) .. controls (333.33,141.28) and (334.88,139.73) .. (336.79,139.73) -- (344.87,139.73) .. controls (346.78,139.73) and (348.33,141.28) .. (348.33,143.19) -- (348.33,151.27) .. controls (348.33,153.18) and (346.78,154.73) .. (344.87,154.73) -- (336.79,154.73) .. controls (334.88,154.73) and (333.33,153.18) .. (333.33,151.27) -- cycle ;
%Shape: Right Angle [id:dp8357476347117694] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (340.83,143.23) -- (344.83,143.23) -- (344.83,147.23) ;
%Straight Lines [id:da8503485835128626] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.13,154.35) -- (358.33,164.73) ;
%Straight Lines [id:da7780389540975448] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (323.33,129.73) -- (333.83,140.23) ;
%Straight Lines [id:da23951937435200987] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (359,129.73) -- (348.11,140.68) ;
%Straight Lines [id:da1154657490333133] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,153.4) -- (323.33,164.73) ;
%Rounded Rect [id:dp3769556583687814] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (358.33,119.19) .. controls (358.33,117.28) and (359.88,115.73) .. (361.79,115.73) -- (369.87,115.73) .. controls (371.78,115.73) and (373.33,117.28) .. (373.33,119.19) -- (373.33,127.27) .. controls (373.33,129.18) and (371.78,130.73) .. (369.87,130.73) -- (361.79,130.73) .. controls (359.88,130.73) and (358.33,129.18) .. (358.33,127.27) -- cycle ;
%Shape: Right Angle [id:dp024433431823987384] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (365.83,119.23) -- (369.83,119.23) -- (369.83,123.23) ;
%Straight Lines [id:da3848303576330856] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.33,105.73) -- (358.83,116.23) ;
%Straight Lines [id:da3471367639008134] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (374.33,80.83) -- (384.83,91.33) ;
%Straight Lines [id:da3979323355146387] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (361.5,81.23) -- (348.67,93.43) ;
%Rounded Rect [id:dp14160979970532428] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (360.83,70.69) .. controls (360.83,68.78) and (362.38,67.23) .. (364.29,67.23) -- (372.37,67.23) .. controls (374.28,67.23) and (375.83,68.78) .. (375.83,70.69) -- (375.83,78.77) .. controls (375.83,80.68) and (374.28,82.23) .. (372.37,82.23) -- (364.29,82.23) .. controls (362.38,82.23) and (360.83,80.68) .. (360.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp48713651167546024] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (368.33,70.73) -- (372.33,70.73) -- (372.33,74.73) ;
%Straight Lines [id:da4912333661725681] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (350.83,57.23) -- (361.33,67.73) ;
%Straight Lines [id:da3358550465474808] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (386.5,57.23) -- (375.61,68.18) ;
%Rounded Rect [id:dp19998239078785573] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (347.47,165.68) .. controls (347.47,164.42) and (348.49,163.4) .. (349.75,163.4) -- (356.59,163.4) .. controls (357.85,163.4) and (358.87,164.42) .. (358.87,165.68) -- (358.87,180.39) .. controls (358.87,181.65) and (357.85,182.67) .. (356.59,182.67) -- (349.75,182.67) .. controls (348.49,182.67) and (347.47,181.65) .. (347.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp0021384616490396358] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (352.3,165.63) -- (356.3,165.63) -- (356.3,169.63) ;

%Rounded Rect [id:dp3346089679384572] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (322.97,165.68) .. controls (322.97,164.42) and (323.99,163.4) .. (325.25,163.4) -- (332.09,163.4) .. controls (333.35,163.4) and (334.37,164.42) .. (334.37,165.68) -- (334.37,180.39) .. controls (334.37,181.65) and (333.35,182.67) .. (332.09,182.67) -- (325.25,182.67) .. controls (323.99,182.67) and (322.97,181.65) .. (322.97,180.39) -- cycle ;
%Shape: Right Angle [id:dp9205698414587098] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (327.8,165.63) -- (331.8,165.63) -- (331.8,169.63) ;

%Rounded Rect [id:dp29710065697448496] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (334.83,95.69) .. controls (334.83,93.78) and (336.38,92.23) .. (338.29,92.23) -- (346.37,92.23) .. controls (348.28,92.23) and (349.83,93.78) .. (349.83,95.69) -- (349.83,103.77) .. controls (349.83,105.68) and (348.28,107.23) .. (346.37,107.23) -- (338.29,107.23) .. controls (336.38,107.23) and (334.83,105.68) .. (334.83,103.77) -- cycle ;
%Shape: Right Angle [id:dp9476828480125756] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (342.33,95.73) -- (346.33,95.73) -- (346.33,99.73) ;
%Straight Lines [id:da0007660719273951955] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (470.93,129.05) -- (481.13,139.43) ;
%Shape: Circle [id:dp8222323187250906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.7,57.23) .. controls (184.7,55.69) and (185.95,54.43) .. (187.5,54.43) .. controls (189.05,54.43) and (190.3,55.69) .. (190.3,57.23) .. controls (190.3,58.78) and (189.05,60.03) .. (187.5,60.03) .. controls (185.95,60.03) and (184.7,58.78) .. (184.7,57.23) -- cycle ;
%Shape: Circle [id:dp6079634556200502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.03,57.23) .. controls (248.03,55.69) and (249.29,54.43) .. (250.83,54.43) .. controls (252.38,54.43) and (253.63,55.69) .. (253.63,57.23) .. controls (253.63,58.78) and (252.38,60.03) .. (250.83,60.03) .. controls (249.29,60.03) and (248.03,58.78) .. (248.03,57.23) -- cycle ;
%Shape: Circle [id:dp09819471968902804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.7,57.23) .. controls (235.7,55.69) and (236.95,54.43) .. (238.5,54.43) .. controls (240.05,54.43) and (241.3,55.69) .. (241.3,57.23) .. controls (241.3,58.78) and (240.05,60.03) .. (238.5,60.03) .. controls (236.95,60.03) and (235.7,58.78) .. (235.7,57.23) -- cycle ;
%Shape: Circle [id:dp39336766408380464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.03,57.23) .. controls (200.03,55.69) and (201.29,54.43) .. (202.83,54.43) .. controls (204.38,54.43) and (205.63,55.69) .. (205.63,57.23) .. controls (205.63,58.78) and (204.38,60.03) .. (202.83,60.03) .. controls (201.29,60.03) and (200.03,58.78) .. (200.03,57.23) -- cycle ;
%Shape: Circle [id:dp617807098689747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.7,57.23) .. controls (283.7,55.69) and (284.95,54.43) .. (286.5,54.43) .. controls (288.05,54.43) and (289.3,55.69) .. (289.3,57.23) .. controls (289.3,58.78) and (288.05,60.03) .. (286.5,60.03) .. controls (284.95,60.03) and (283.7,58.78) .. (283.7,57.23) -- cycle ;
%Shape: Circle [id:dp020071431424004915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.53,56.83) .. controls (296.53,55.29) and (297.79,54.03) .. (299.33,54.03) .. controls (300.88,54.03) and (302.13,55.29) .. (302.13,56.83) .. controls (302.13,58.38) and (300.88,59.63) .. (299.33,59.63) .. controls (297.79,59.63) and (296.53,58.38) .. (296.53,56.83) -- cycle ;
%Curve Lines [id:da07665648804771186] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.09,49.27) .. controls (176.09,38.24) and (207.64,32.49) .. (240.13,31.72) .. controls (275.34,30.88) and (311.66,35.87) .. (310.09,46.27) ;
%Curve Lines [id:da5402035854494309] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (329.09,49.27) .. controls (329.09,38.24) and (373.61,33.05) .. (406.09,32.27) .. controls (438.58,31.5) and (486.66,38.87) .. (485.09,49.27) ;

% Text Node
\draw (94,99.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_{R}( t)^{\otimes n} =$};
% Text Node
\draw (238,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {L};
% Text Node
\draw (408,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {R};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08432565158068028] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (400.38,175.76) -- (400.28,186.32) ;
%Shape: Diamond [id:dp6678700575160856] 
\draw   (400.38,167.9) -- (404.07,171.83) -- (400.38,175.76) -- (396.7,171.83) -- cycle ;

% Text Node
\draw (355.28,188.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{1} ,a'_{1} ,\cdots ,a_{n} ,a'_{n}$};
% Text Node
\draw (446.28,171.06) node [anchor=north west][inner sep=0.75pt]    {$\ =\delta _{a'_{1}, a_{2}} \cdots \delta _{a'_{n}, a_{1}}$.};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Rounded Rect [id:dp425749758463972] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (283.33,142.29) .. controls (283.33,140.38) and (284.88,138.83) .. (286.79,138.83) -- (294.87,138.83) .. controls (296.78,138.83) and (298.33,140.38) .. (298.33,142.29) -- (298.33,150.37) .. controls (298.33,152.28) and (296.78,153.83) .. (294.87,153.83) -- (286.79,153.83) .. controls (284.88,153.83) and (283.33,152.28) .. (283.33,150.37) -- cycle ;
%Shape: Right Angle [id:dp4667638821394364] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (290.83,142.33) -- (294.83,142.33) -- (294.83,146.33) ;
%Straight Lines [id:da9050580245417872] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.13,153.45) -- (308.33,163.83) ;
%Straight Lines [id:da15932032094366844] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (273.33,128.83) -- (283.83,139.33) ;
%Straight Lines [id:da2909243726220736] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (309,128.83) -- (298.11,139.78) ;
%Straight Lines [id:da7696258610616302] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (284,152.5) -- (273.33,163.83) ;
%Rounded Rect [id:dp4662643493814487] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (308.33,118.29) .. controls (308.33,116.38) and (309.88,114.83) .. (311.79,114.83) -- (319.87,114.83) .. controls (321.78,114.83) and (323.33,116.38) .. (323.33,118.29) -- (323.33,126.37) .. controls (323.33,128.28) and (321.78,129.83) .. (319.87,129.83) -- (311.79,129.83) .. controls (309.88,129.83) and (308.33,128.28) .. (308.33,126.37) -- cycle ;
%Shape: Right Angle [id:dp7341975031725705] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (315.83,118.33) -- (319.83,118.33) -- (319.83,122.33) ;
%Straight Lines [id:da09356821919316838] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.33,104.83) -- (308.83,115.33) ;
%Straight Lines [id:da5817628147396405] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,104.83) -- (323.11,115.78) ;
%Rounded Rect [id:dp48282608780178027] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (284.33,94.29) .. controls (284.33,92.38) and (285.88,90.83) .. (287.79,90.83) -- (295.87,90.83) .. controls (297.78,90.83) and (299.33,92.38) .. (299.33,94.29) -- (299.33,102.37) .. controls (299.33,104.28) and (297.78,105.83) .. (295.87,105.83) -- (287.79,105.83) .. controls (285.88,105.83) and (284.33,104.28) .. (284.33,102.37) -- cycle ;
%Shape: Right Angle [id:dp9798236014224295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (291.83,94.33) -- (295.83,94.33) -- (295.83,98.33) ;
%Straight Lines [id:da5178276483451625] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (274.33,80.83) -- (284.83,91.33) ;
%Straight Lines [id:da7893988003747354] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (310,80.83) -- (299.11,91.78) ;
%Straight Lines [id:da9061584069850728] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (285,104.5) -- (274.33,115.83) ;
%Rounded Rect [id:dp015222793653893563] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (309.33,70.29) .. controls (309.33,68.38) and (310.88,66.83) .. (312.79,66.83) -- (320.87,66.83) .. controls (322.78,66.83) and (324.33,68.38) .. (324.33,70.29) -- (324.33,78.37) .. controls (324.33,80.28) and (322.78,81.83) .. (320.87,81.83) -- (312.79,81.83) .. controls (310.88,81.83) and (309.33,80.28) .. (309.33,78.37) -- cycle ;
%Shape: Right Angle [id:dp2616872072452383] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (316.83,70.33) -- (320.83,70.33) -- (320.83,74.33) ;
%Straight Lines [id:da15952985445364187] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (324.13,81.45) -- (334.79,92.51) ;
%Straight Lines [id:da08396536080893191] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (299.33,56.83) -- (309.83,67.33) ;
%Straight Lines [id:da4420506118369074] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (335,56.83) -- (324.11,67.78) ;
%Rounded Rect [id:dp07962223750827757] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (234.33,142.69) .. controls (234.33,140.78) and (235.88,139.23) .. (237.79,139.23) -- (245.87,139.23) .. controls (247.78,139.23) and (249.33,140.78) .. (249.33,142.69) -- (249.33,150.77) .. controls (249.33,152.68) and (247.78,154.23) .. (245.87,154.23) -- (237.79,154.23) .. controls (235.88,154.23) and (234.33,152.68) .. (234.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp8458381232118015] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (241.83,142.73) -- (245.83,142.73) -- (245.83,146.73) ;
%Straight Lines [id:da6112052577615505] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.13,153.85) -- (259.33,164.23) ;
%Straight Lines [id:da7615346340697262] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (224.33,129.23) -- (234.83,139.73) ;
%Straight Lines [id:da030041497762783864] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (260,129.23) -- (249.11,140.18) ;
%Straight Lines [id:da9714855244092702] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (235,152.9) -- (224.33,164.23) ;
%Rounded Rect [id:dp43753812157159944] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (259.33,118.69) .. controls (259.33,116.78) and (260.88,115.23) .. (262.79,115.23) -- (270.87,115.23) .. controls (272.78,115.23) and (274.33,116.78) .. (274.33,118.69) -- (274.33,126.77) .. controls (274.33,128.68) and (272.78,130.23) .. (270.87,130.23) -- (262.79,130.23) .. controls (260.88,130.23) and (259.33,128.68) .. (259.33,126.77) -- cycle ;
%Shape: Right Angle [id:dp5883979437899463] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (266.83,118.73) -- (270.83,118.73) -- (270.83,122.73) ;
%Straight Lines [id:da5079428427887442] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.33,105.23) -- (259.83,115.73) ;
%Rounded Rect [id:dp6642270851823078] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (235.83,94.69) .. controls (235.83,92.78) and (237.38,91.23) .. (239.29,91.23) -- (247.37,91.23) .. controls (249.28,91.23) and (250.83,92.78) .. (250.83,94.69) -- (250.83,102.77) .. controls (250.83,104.68) and (249.28,106.23) .. (247.37,106.23) -- (239.29,106.23) .. controls (237.38,106.23) and (235.83,104.68) .. (235.83,102.77) -- cycle ;
%Shape: Right Angle [id:dp4110712163003476] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (243.33,94.73) -- (247.33,94.73) -- (247.33,98.73) ;
%Straight Lines [id:da9518174159367176] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (261.5,81.23) -- (250.61,92.18) ;
%Rounded Rect [id:dp5631129791615419] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (260.83,70.69) .. controls (260.83,68.78) and (262.38,67.23) .. (264.29,67.23) -- (272.37,67.23) .. controls (274.28,67.23) and (275.83,68.78) .. (275.83,70.69) -- (275.83,78.77) .. controls (275.83,80.68) and (274.28,82.23) .. (272.37,82.23) -- (264.29,82.23) .. controls (262.38,82.23) and (260.83,80.68) .. (260.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp5803487259325413] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (268.33,70.73) -- (272.33,70.73) -- (272.33,74.73) ;
%Straight Lines [id:da5897552792841756] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (250.83,57.23) -- (261.33,67.73) ;
%Straight Lines [id:da30201053774492803] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (286.5,57.23) -- (275.61,68.18) ;
%Straight Lines [id:da08608657838724398] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (236.2,105.43) -- (225.31,116.38) ;
%Straight Lines [id:da29153563756197465] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (168.94,172.97) -- (321.13,173.1) ;
%Rounded Rect [id:dp04371426196549444] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.47,165.68) .. controls (223.47,164.42) and (224.49,163.4) .. (225.75,163.4) -- (232.59,163.4) .. controls (233.85,163.4) and (234.87,164.42) .. (234.87,165.68) -- (234.87,180.39) .. controls (234.87,181.65) and (233.85,182.67) .. (232.59,182.67) -- (225.75,182.67) .. controls (224.49,182.67) and (223.47,181.65) .. (223.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp9053922158737375] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (228.3,165.63) -- (232.3,165.63) -- (232.3,169.63) ;

%Rounded Rect [id:dp7863644679201411] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (297.93,165.68) .. controls (297.93,164.42) and (298.95,163.4) .. (300.21,163.4) -- (307.05,163.4) .. controls (308.31,163.4) and (309.33,164.42) .. (309.33,165.68) -- (309.33,180.39) .. controls (309.33,181.65) and (308.31,182.67) .. (307.05,182.67) -- (300.21,182.67) .. controls (298.95,182.67) and (297.93,181.65) .. (297.93,180.39) -- cycle ;
%Shape: Right Angle [id:dp4837001806670531] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (302.77,165.63) -- (306.77,165.63) -- (306.77,169.63) ;

%Rounded Rect [id:dp010039337154916783] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (272.33,165.68) .. controls (272.33,164.42) and (273.35,163.4) .. (274.61,163.4) -- (281.45,163.4) .. controls (282.71,163.4) and (283.73,164.42) .. (283.73,165.68) -- (283.73,180.39) .. controls (283.73,181.65) and (282.71,182.67) .. (281.45,182.67) -- (274.61,182.67) .. controls (273.35,182.67) and (272.33,181.65) .. (272.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp04879237450211127] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (277.17,165.63) -- (281.17,165.63) -- (281.17,169.63) ;

%Rounded Rect [id:dp08557044304544337] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (248.33,165.68) .. controls (248.33,164.42) and (249.35,163.4) .. (250.61,163.4) -- (257.45,163.4) .. controls (258.71,163.4) and (259.73,164.42) .. (259.73,165.68) -- (259.73,180.39) .. controls (259.73,181.65) and (258.71,182.67) .. (257.45,182.67) -- (250.61,182.67) .. controls (249.35,182.67) and (248.33,181.65) .. (248.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp5375870792553779] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (253.17,165.63) -- (257.17,165.63) -- (257.17,169.63) ;

%Rounded Rect [id:dp8353657455352577] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (185.33,143.19) .. controls (185.33,141.28) and (186.88,139.73) .. (188.79,139.73) -- (196.87,139.73) .. controls (198.78,139.73) and (200.33,141.28) .. (200.33,143.19) -- (200.33,151.27) .. controls (200.33,153.18) and (198.78,154.73) .. (196.87,154.73) -- (188.79,154.73) .. controls (186.88,154.73) and (185.33,153.18) .. (185.33,151.27) -- cycle ;
%Shape: Right Angle [id:dp3110862714939209] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (192.83,143.23) -- (196.83,143.23) -- (196.83,147.23) ;
%Straight Lines [id:da6284991477464028] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (200.13,154.35) -- (210.33,164.73) ;
%Straight Lines [id:da985005626191507] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (175.33,129.73) -- (185.83,140.23) ;
%Straight Lines [id:da10463264864869615] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (211,129.73) -- (200.11,140.68) ;
%Straight Lines [id:da6709169508560908] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (186,153.4) -- (175.33,164.73) ;
%Rounded Rect [id:dp7589293794468446] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (210.33,119.19) .. controls (210.33,117.28) and (211.88,115.73) .. (213.79,115.73) -- (221.87,115.73) .. controls (223.78,115.73) and (225.33,117.28) .. (225.33,119.19) -- (225.33,127.27) .. controls (225.33,129.18) and (223.78,130.73) .. (221.87,130.73) -- (213.79,130.73) .. controls (211.88,130.73) and (210.33,129.18) .. (210.33,127.27) -- cycle ;
%Shape: Right Angle [id:dp1751170634794874] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (217.83,119.23) -- (221.83,119.23) -- (221.83,123.23) ;
%Straight Lines [id:da15240705650617992] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (200.33,105.73) -- (210.83,116.23) ;
%Straight Lines [id:da6065847343905415] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (226.33,80.83) -- (236.83,91.33) ;
%Straight Lines [id:da08520758760519898] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (213.5,81.23) -- (200.67,93.43) ;
%Rounded Rect [id:dp587763082670637] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (212.83,70.69) .. controls (212.83,68.78) and (214.38,67.23) .. (216.29,67.23) -- (224.37,67.23) .. controls (226.28,67.23) and (227.83,68.78) .. (227.83,70.69) -- (227.83,78.77) .. controls (227.83,80.68) and (226.28,82.23) .. (224.37,82.23) -- (216.29,82.23) .. controls (214.38,82.23) and (212.83,80.68) .. (212.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp5182219776579431] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (220.33,70.73) -- (224.33,70.73) -- (224.33,74.73) ;
%Straight Lines [id:da346394692752809] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (202.83,57.23) -- (213.33,67.73) ;
%Straight Lines [id:da2637095002091434] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (238.5,57.23) -- (227.61,68.18) ;
%Rounded Rect [id:dp24308789579382317] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (199.47,165.68) .. controls (199.47,164.42) and (200.49,163.4) .. (201.75,163.4) -- (208.59,163.4) .. controls (209.85,163.4) and (210.87,164.42) .. (210.87,165.68) -- (210.87,180.39) .. controls (210.87,181.65) and (209.85,182.67) .. (208.59,182.67) -- (201.75,182.67) .. controls (200.49,182.67) and (199.47,181.65) .. (199.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp12645338719587174] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (204.3,165.63) -- (208.3,165.63) -- (208.3,169.63) ;

%Rounded Rect [id:dp9117264239691378] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (174.97,165.68) .. controls (174.97,164.42) and (175.99,163.4) .. (177.25,163.4) -- (184.09,163.4) .. controls (185.35,163.4) and (186.37,164.42) .. (186.37,165.68) -- (186.37,180.39) .. controls (186.37,181.65) and (185.35,182.67) .. (184.09,182.67) -- (177.25,182.67) .. controls (175.99,182.67) and (174.97,181.65) .. (174.97,180.39) -- cycle ;
%Shape: Right Angle [id:dp7975911859973328] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (179.8,165.63) -- (183.8,165.63) -- (183.8,169.63) ;

%Straight Lines [id:da33533187260246966] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (187.5,106.23) -- (176.61,117.18) ;
%Rounded Rect [id:dp1739351239156275] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (186.83,95.69) .. controls (186.83,93.78) and (188.38,92.23) .. (190.29,92.23) -- (198.37,92.23) .. controls (200.28,92.23) and (201.83,93.78) .. (201.83,95.69) -- (201.83,103.77) .. controls (201.83,105.68) and (200.28,107.23) .. (198.37,107.23) -- (190.29,107.23) .. controls (188.38,107.23) and (186.83,105.68) .. (186.83,103.77) -- cycle ;
%Shape: Right Angle [id:dp2689701605200605] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (194.33,95.73) -- (198.33,95.73) -- (198.33,99.73) ;
%Straight Lines [id:da16641298065593357] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (176.83,82.23) -- (187.33,92.73) ;
%Straight Lines [id:da7915039029969149] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (187.5,57.23) -- (176.61,68.18) ;
%Straight Lines [id:da5578752684365871] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (322.93,129.05) -- (333.13,139.43) ;
%Rounded Rect [id:dp5480777499992571] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (431.33,142.29) .. controls (431.33,140.38) and (432.88,138.83) .. (434.79,138.83) -- (442.87,138.83) .. controls (444.78,138.83) and (446.33,140.38) .. (446.33,142.29) -- (446.33,150.37) .. controls (446.33,152.28) and (444.78,153.83) .. (442.87,153.83) -- (434.79,153.83) .. controls (432.88,153.83) and (431.33,152.28) .. (431.33,150.37) -- cycle ;
%Shape: Right Angle [id:dp5532499663021295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (438.83,142.33) -- (442.83,142.33) -- (442.83,146.33) ;
%Straight Lines [id:da00983023802680938] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (446.13,153.45) -- (456.33,163.83) ;
%Straight Lines [id:da1810390509147266] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (421.33,128.83) -- (431.83,139.33) ;
%Straight Lines [id:da8244651555080285] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (457,128.83) -- (446.11,139.78) ;
%Straight Lines [id:da1241832834251817] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (432,152.5) -- (421.33,163.83) ;
%Rounded Rect [id:dp010073954282366238] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (456.33,118.29) .. controls (456.33,116.38) and (457.88,114.83) .. (459.79,114.83) -- (467.87,114.83) .. controls (469.78,114.83) and (471.33,116.38) .. (471.33,118.29) -- (471.33,126.37) .. controls (471.33,128.28) and (469.78,129.83) .. (467.87,129.83) -- (459.79,129.83) .. controls (457.88,129.83) and (456.33,128.28) .. (456.33,126.37) -- cycle ;
%Shape: Right Angle [id:dp2845266266182549] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (463.83,118.33) -- (467.83,118.33) -- (467.83,122.33) ;
%Straight Lines [id:da1979355183017013] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (446.33,104.83) -- (456.83,115.33) ;
%Straight Lines [id:da16204217962331158] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (482,104.83) -- (471.11,115.78) ;
%Rounded Rect [id:dp8585563600539259] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (432.33,94.29) .. controls (432.33,92.38) and (433.88,90.83) .. (435.79,90.83) -- (443.87,90.83) .. controls (445.78,90.83) and (447.33,92.38) .. (447.33,94.29) -- (447.33,102.37) .. controls (447.33,104.28) and (445.78,105.83) .. (443.87,105.83) -- (435.79,105.83) .. controls (433.88,105.83) and (432.33,104.28) .. (432.33,102.37) -- cycle ;
%Shape: Right Angle [id:dp6969330612838347] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (439.83,94.33) -- (443.83,94.33) -- (443.83,98.33) ;
%Straight Lines [id:da02954523926040853] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (422.33,80.83) -- (432.83,91.33) ;
%Straight Lines [id:da3446328555072815] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (458,80.83) -- (447.11,91.78) ;
%Straight Lines [id:da04459885729629609] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (433,104.5) -- (422.33,115.83) ;
%Rounded Rect [id:dp8417071719472475] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (457.33,70.29) .. controls (457.33,68.38) and (458.88,66.83) .. (460.79,66.83) -- (468.87,66.83) .. controls (470.78,66.83) and (472.33,68.38) .. (472.33,70.29) -- (472.33,78.37) .. controls (472.33,80.28) and (470.78,81.83) .. (468.87,81.83) -- (460.79,81.83) .. controls (458.88,81.83) and (457.33,80.28) .. (457.33,78.37) -- cycle ;
%Shape: Right Angle [id:dp7165736460046566] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (464.83,70.33) -- (468.83,70.33) -- (468.83,74.33) ;
%Straight Lines [id:da8963645125974506] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (472.13,81.45) -- (482.33,91.83) ;
%Straight Lines [id:da5754166549446849] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (447.33,56.83) -- (457.83,67.33) ;
%Straight Lines [id:da5192474065624588] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (483,56.83) -- (472.11,67.78) ;
%Rounded Rect [id:dp8909501972204938] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (382.33,142.69) .. controls (382.33,140.78) and (383.88,139.23) .. (385.79,139.23) -- (393.87,139.23) .. controls (395.78,139.23) and (397.33,140.78) .. (397.33,142.69) -- (397.33,150.77) .. controls (397.33,152.68) and (395.78,154.23) .. (393.87,154.23) -- (385.79,154.23) .. controls (383.88,154.23) and (382.33,152.68) .. (382.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp3371997134138536] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (389.83,142.73) -- (393.83,142.73) -- (393.83,146.73) ;
%Straight Lines [id:da7846463297486983] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.13,153.85) -- (407.33,164.23) ;
%Straight Lines [id:da6021205208543412] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (372.33,129.23) -- (382.83,139.73) ;
%Straight Lines [id:da5312671488994742] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (408,129.23) -- (397.11,140.18) ;
%Straight Lines [id:da845299099688426] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (383,152.9) -- (372.33,164.23) ;
%Rounded Rect [id:dp2187954673541479] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (407.33,118.69) .. controls (407.33,116.78) and (408.88,115.23) .. (410.79,115.23) -- (418.87,115.23) .. controls (420.78,115.23) and (422.33,116.78) .. (422.33,118.69) -- (422.33,126.77) .. controls (422.33,128.68) and (420.78,130.23) .. (418.87,130.23) -- (410.79,130.23) .. controls (408.88,130.23) and (407.33,128.68) .. (407.33,126.77) -- cycle ;
%Shape: Right Angle [id:dp24395035117874464] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (414.83,118.73) -- (418.83,118.73) -- (418.83,122.73) ;
%Straight Lines [id:da18977883033976317] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.33,105.23) -- (407.83,115.73) ;
%Rounded Rect [id:dp4514726984588031] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (383.83,94.69) .. controls (383.83,92.78) and (385.38,91.23) .. (387.29,91.23) -- (395.37,91.23) .. controls (397.28,91.23) and (398.83,92.78) .. (398.83,94.69) -- (398.83,102.77) .. controls (398.83,104.68) and (397.28,106.23) .. (395.37,106.23) -- (387.29,106.23) .. controls (385.38,106.23) and (383.83,104.68) .. (383.83,102.77) -- cycle ;
%Shape: Right Angle [id:dp5542289982099402] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (391.33,94.73) -- (395.33,94.73) -- (395.33,98.73) ;
%Straight Lines [id:da19391307972264737] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (409.5,81.23) -- (398.61,92.18) ;
%Rounded Rect [id:dp09060533878082899] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (408.83,70.69) .. controls (408.83,68.78) and (410.38,67.23) .. (412.29,67.23) -- (420.37,67.23) .. controls (422.28,67.23) and (423.83,68.78) .. (423.83,70.69) -- (423.83,78.77) .. controls (423.83,80.68) and (422.28,82.23) .. (420.37,82.23) -- (412.29,82.23) .. controls (410.38,82.23) and (408.83,80.68) .. (408.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp9629717842051528] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (416.33,70.73) -- (420.33,70.73) -- (420.33,74.73) ;
%Straight Lines [id:da48657663033464726] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (398.83,57.23) -- (409.33,67.73) ;
%Straight Lines [id:da6429455497078167] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (434.5,57.23) -- (423.61,68.18) ;
%Straight Lines [id:da03747043834227459] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (384.2,105.43) -- (373.31,116.38) ;
%Straight Lines [id:da3810587881652827] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (316.94,172.97) -- (484.13,173.1) ;
%Rounded Rect [id:dp850660588736466] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (371.47,165.68) .. controls (371.47,164.42) and (372.49,163.4) .. (373.75,163.4) -- (380.59,163.4) .. controls (381.85,163.4) and (382.87,164.42) .. (382.87,165.68) -- (382.87,180.39) .. controls (382.87,181.65) and (381.85,182.67) .. (380.59,182.67) -- (373.75,182.67) .. controls (372.49,182.67) and (371.47,181.65) .. (371.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp8070454110139191] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (376.3,165.63) -- (380.3,165.63) -- (380.3,169.63) ;

%Rounded Rect [id:dp19110178190727334] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (445.93,165.68) .. controls (445.93,164.42) and (446.95,163.4) .. (448.21,163.4) -- (455.05,163.4) .. controls (456.31,163.4) and (457.33,164.42) .. (457.33,165.68) -- (457.33,180.39) .. controls (457.33,181.65) and (456.31,182.67) .. (455.05,182.67) -- (448.21,182.67) .. controls (446.95,182.67) and (445.93,181.65) .. (445.93,180.39) -- cycle ;
%Shape: Right Angle [id:dp41036227725380914] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (450.77,165.63) -- (454.77,165.63) -- (454.77,169.63) ;

%Rounded Rect [id:dp7999834822798879] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (420.33,165.68) .. controls (420.33,164.42) and (421.35,163.4) .. (422.61,163.4) -- (429.45,163.4) .. controls (430.71,163.4) and (431.73,164.42) .. (431.73,165.68) -- (431.73,180.39) .. controls (431.73,181.65) and (430.71,182.67) .. (429.45,182.67) -- (422.61,182.67) .. controls (421.35,182.67) and (420.33,181.65) .. (420.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp4775055376478836] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (425.17,165.63) -- (429.17,165.63) -- (429.17,169.63) ;

%Rounded Rect [id:dp3323902435473389] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (396.33,165.68) .. controls (396.33,164.42) and (397.35,163.4) .. (398.61,163.4) -- (405.45,163.4) .. controls (406.71,163.4) and (407.73,164.42) .. (407.73,165.68) -- (407.73,180.39) .. controls (407.73,181.65) and (406.71,182.67) .. (405.45,182.67) -- (398.61,182.67) .. controls (397.35,182.67) and (396.33,181.65) .. (396.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp48785846778694064] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (401.17,165.63) -- (405.17,165.63) -- (405.17,169.63) ;

%Rounded Rect [id:dp8845593684848401] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (333.33,143.19) .. controls (333.33,141.28) and (334.88,139.73) .. (336.79,139.73) -- (344.87,139.73) .. controls (346.78,139.73) and (348.33,141.28) .. (348.33,143.19) -- (348.33,151.27) .. controls (348.33,153.18) and (346.78,154.73) .. (344.87,154.73) -- (336.79,154.73) .. controls (334.88,154.73) and (333.33,153.18) .. (333.33,151.27) -- cycle ;
%Shape: Right Angle [id:dp8357476347117694] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (340.83,143.23) -- (344.83,143.23) -- (344.83,147.23) ;
%Straight Lines [id:da8503485835128626] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.13,154.35) -- (358.33,164.73) ;
%Straight Lines [id:da7780389540975448] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (323.33,129.73) -- (333.83,140.23) ;
%Straight Lines [id:da23951937435200987] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (359,129.73) -- (348.11,140.68) ;
%Straight Lines [id:da1154657490333133] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,153.4) -- (323.33,164.73) ;
%Rounded Rect [id:dp3769556583687814] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (358.33,119.19) .. controls (358.33,117.28) and (359.88,115.73) .. (361.79,115.73) -- (369.87,115.73) .. controls (371.78,115.73) and (373.33,117.28) .. (373.33,119.19) -- (373.33,127.27) .. controls (373.33,129.18) and (371.78,130.73) .. (369.87,130.73) -- (361.79,130.73) .. controls (359.88,130.73) and (358.33,129.18) .. (358.33,127.27) -- cycle ;
%Shape: Right Angle [id:dp024433431823987384] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (365.83,119.23) -- (369.83,119.23) -- (369.83,123.23) ;
%Straight Lines [id:da3848303576330856] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.33,105.73) -- (358.83,116.23) ;
%Straight Lines [id:da3471367639008134] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (374.33,80.83) -- (384.83,91.33) ;
%Straight Lines [id:da3979323355146387] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (361.5,81.23) -- (348.67,93.43) ;
%Rounded Rect [id:dp14160979970532428] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (360.83,70.69) .. controls (360.83,68.78) and (362.38,67.23) .. (364.29,67.23) -- (372.37,67.23) .. controls (374.28,67.23) and (375.83,68.78) .. (375.83,70.69) -- (375.83,78.77) .. controls (375.83,80.68) and (374.28,82.23) .. (372.37,82.23) -- (364.29,82.23) .. controls (362.38,82.23) and (360.83,80.68) .. (360.83,78.77) -- cycle ;
%Shape: Right Angle [id:dp48713651167546024] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (368.33,70.73) -- (372.33,70.73) -- (372.33,74.73) ;
%Straight Lines [id:da4912333661725681] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (350.83,57.23) -- (361.33,67.73) ;
%Straight Lines [id:da3358550465474808] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (386.5,57.23) -- (375.61,68.18) ;
%Rounded Rect [id:dp19998239078785573] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (347.47,165.68) .. controls (347.47,164.42) and (348.49,163.4) .. (349.75,163.4) -- (356.59,163.4) .. controls (357.85,163.4) and (358.87,164.42) .. (358.87,165.68) -- (358.87,180.39) .. controls (358.87,181.65) and (357.85,182.67) .. (356.59,182.67) -- (349.75,182.67) .. controls (348.49,182.67) and (347.47,181.65) .. (347.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp0021384616490396358] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (352.3,165.63) -- (356.3,165.63) -- (356.3,169.63) ;

%Rounded Rect [id:dp3346089679384572] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (322.97,165.68) .. controls (322.97,164.42) and (323.99,163.4) .. (325.25,163.4) -- (332.09,163.4) .. controls (333.35,163.4) and (334.37,164.42) .. (334.37,165.68) -- (334.37,180.39) .. controls (334.37,181.65) and (333.35,182.67) .. (332.09,182.67) -- (325.25,182.67) .. controls (323.99,182.67) and (322.97,181.65) .. (322.97,180.39) -- cycle ;
%Shape: Right Angle [id:dp9205698414587098] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (327.8,165.63) -- (331.8,165.63) -- (331.8,169.63) ;

%Rounded Rect [id:dp29710065697448496] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (334.83,95.69) .. controls (334.83,93.78) and (336.38,92.23) .. (338.29,92.23) -- (346.37,92.23) .. controls (348.28,92.23) and (349.83,93.78) .. (349.83,95.69) -- (349.83,103.77) .. controls (349.83,105.68) and (348.28,107.23) .. (346.37,107.23) -- (338.29,107.23) .. controls (336.38,107.23) and (334.83,105.68) .. (334.83,103.77) -- cycle ;
%Shape: Right Angle [id:dp9476828480125756] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (342.33,95.73) -- (346.33,95.73) -- (346.33,99.73) ;
%Straight Lines [id:da0007660719273951955] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (470.93,129.05) -- (481.13,139.43) ;
%Shape: Circle [id:dp8222323187250906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.7,57.23) .. controls (184.7,55.69) and (185.95,54.43) .. (187.5,54.43) .. controls (189.05,54.43) and (190.3,55.69) .. (190.3,57.23) .. controls (190.3,58.78) and (189.05,60.03) .. (187.5,60.03) .. controls (185.95,60.03) and (184.7,58.78) .. (184.7,57.23) -- cycle ;
%Shape: Circle [id:dp6079634556200502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.03,57.23) .. controls (248.03,55.69) and (249.29,54.43) .. (250.83,54.43) .. controls (252.38,54.43) and (253.63,55.69) .. (253.63,57.23) .. controls (253.63,58.78) and (252.38,60.03) .. (250.83,60.03) .. controls (249.29,60.03) and (248.03,58.78) .. (248.03,57.23) -- cycle ;
%Shape: Circle [id:dp09819471968902804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.7,57.23) .. controls (235.7,55.69) and (236.95,54.43) .. (238.5,54.43) .. controls (240.05,54.43) and (241.3,55.69) .. (241.3,57.23) .. controls (241.3,58.78) and (240.05,60.03) .. (238.5,60.03) .. controls (236.95,60.03) and (235.7,58.78) .. (235.7,57.23) -- cycle ;
%Shape: Circle [id:dp39336766408380464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.03,57.23) .. controls (200.03,55.69) and (201.29,54.43) .. (202.83,54.43) .. controls (204.38,54.43) and (205.63,55.69) .. (205.63,57.23) .. controls (205.63,58.78) and (204.38,60.03) .. (202.83,60.03) .. controls (201.29,60.03) and (200.03,58.78) .. (200.03,57.23) -- cycle ;
%Shape: Circle [id:dp617807098689747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.7,57.23) .. controls (283.7,55.69) and (284.95,54.43) .. (286.5,54.43) .. controls (288.05,54.43) and (289.3,55.69) .. (289.3,57.23) .. controls (289.3,58.78) and (288.05,60.03) .. (286.5,60.03) .. controls (284.95,60.03) and (283.7,58.78) .. (283.7,57.23) -- cycle ;
%Shape: Circle [id:dp020071431424004915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.53,56.83) .. controls (296.53,55.29) and (297.79,54.03) .. (299.33,54.03) .. controls (300.88,54.03) and (302.13,55.29) .. (302.13,56.83) .. controls (302.13,58.38) and (300.88,59.63) .. (299.33,59.63) .. controls (297.79,59.63) and (296.53,58.38) .. (296.53,56.83) -- cycle ;
%Shape: Diamond [id:dp23275999530693636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.5,53.8) -- (337.84,59.18) -- (332.5,59.86) -- (332.16,54.48) -- cycle ;
%Shape: Diamond [id:dp5891527700325292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.34,54.2) -- (353.68,54.89) -- (353.33,60.27) -- (347.98,59.58) -- cycle ;
%Shape: Diamond [id:dp46251838515749877] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.5,53.8) -- (484.84,59.18) -- (479.5,59.86) -- (479.16,54.48) -- cycle ;
%Shape: Diamond [id:dp8132755522152317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.5,53.8) -- (436.84,59.18) -- (431.5,59.86) -- (431.16,54.48) -- cycle ;
%Shape: Diamond [id:dp7202217991321267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.5,53.8) -- (388.84,59.18) -- (383.5,59.86) -- (383.16,54.48) -- cycle ;
%Shape: Diamond [id:dp5697831284840138] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.34,54.2) -- (401.68,54.89) -- (401.33,60.27) -- (395.98,59.58) -- cycle ;
%Shape: Diamond [id:dp44897546651226117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.34,54.2) -- (450.68,54.89) -- (450.33,60.27) -- (444.98,59.58) -- cycle ;

% Text Node
\draw (89,107.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Tr}\left[ \rho _{R}^{n}( t)\right] =$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4098228135914017] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (119.2,104.66) .. controls (119.2,102.75) and (120.75,101.2) .. (122.66,101.2) -- (130.74,101.2) .. controls (132.65,101.2) and (134.2,102.75) .. (134.2,104.66) -- (134.2,112.74) .. controls (134.2,114.65) and (132.65,116.2) .. (130.74,116.2) -- (122.66,116.2) .. controls (120.75,116.2) and (119.2,114.65) .. (119.2,112.74) -- cycle ;
%Shape: Right Angle [id:dp6183820310012917] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (126.7,104.7) -- (130.7,104.7) -- (130.7,108.7) ;
%Straight Lines [id:da2856955228039708] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (133.99,115.82) -- (144.2,126.2) ;
%Straight Lines [id:da5973437202754939] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (109.2,91.2) -- (119.7,101.7) ;
%Straight Lines [id:da5487090785473583] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (144.87,91.2) -- (133.98,102.14) ;
%Straight Lines [id:da315800698612156] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (119.87,114.87) -- (109.2,126.2) ;

%Shape: Circle [id:dp5566356383377666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.4,91.2) .. controls (106.4,89.65) and (107.65,88.4) .. (109.2,88.4) .. controls (110.75,88.4) and (112,89.65) .. (112,91.2) .. controls (112,92.75) and (110.75,94) .. (109.2,94) .. controls (107.65,94) and (106.4,92.75) .. (106.4,91.2) -- cycle ;
%Straight Lines [id:da8713884722019511] 
\draw    (174.4,94.18) -- (174.2,114.44) -- (174.2,125.4) ;
%Shape: Ellipse [id:dp8159676908611813] 
\draw   (171.6,91.29) .. controls (171.6,89.69) and (172.85,88.4) .. (174.4,88.4) .. controls (175.95,88.4) and (177.2,89.69) .. (177.2,91.29) .. controls (177.2,92.89) and (175.95,94.18) .. (174.4,94.18) .. controls (172.85,94.18) and (171.6,92.89) .. (171.6,91.29) -- cycle ;

%Shape: Circle [id:dp7159123488852819] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.07,91.2) .. controls (142.07,89.65) and (143.32,88.4) .. (144.87,88.4) .. controls (146.41,88.4) and (147.67,89.65) .. (147.67,91.2) .. controls (147.67,92.75) and (146.41,94) .. (144.87,94) .. controls (143.32,94) and (142.07,92.75) .. (142.07,91.2) -- cycle ;
%Straight Lines [id:da7245994665687543] 
\draw    (194.2,94.18) -- (194,114.44) -- (194,125.4) ;
%Shape: Ellipse [id:dp629126168758585] 
\draw   (191.4,91.29) .. controls (191.4,89.69) and (192.65,88.4) .. (194.2,88.4) .. controls (195.75,88.4) and (197,89.69) .. (197,91.29) .. controls (197,92.89) and (195.75,94.18) .. (194.2,94.18) .. controls (192.65,94.18) and (191.4,92.89) .. (191.4,91.29) -- cycle ;

%Rounded Rect [id:dp9226791187571879] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (236.2,104.66) .. controls (236.2,102.75) and (237.75,101.2) .. (239.66,101.2) -- (247.74,101.2) .. controls (249.65,101.2) and (251.2,102.75) .. (251.2,104.66) -- (251.2,112.74) .. controls (251.2,114.65) and (249.65,116.2) .. (247.74,116.2) -- (239.66,116.2) .. controls (237.75,116.2) and (236.2,114.65) .. (236.2,112.74) -- cycle ;
%Shape: Right Angle [id:dp5243576904075697] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (243.7,104.7) -- (247.7,104.7) -- (247.7,108.7) ;
%Straight Lines [id:da35577108762499865] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (250.99,115.82) -- (261.2,126.2) ;
%Straight Lines [id:da4561476306587873] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (226.2,91.2) -- (236.7,101.7) ;
%Straight Lines [id:da9143999543808639] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (261.87,91.2) -- (250.98,102.14) ;
%Straight Lines [id:da7425583753648353] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (236.87,114.87) -- (226.2,126.2) ;

%Straight Lines [id:da40554824940373324] 
\draw    (291.4,94.18) -- (291.2,114.44) -- (291.2,125.4) ;
%Straight Lines [id:da20080516382035873] 
\draw    (311.2,94.18) -- (311,114.44) -- (311,125.4) ;
%Shape: Diamond [id:dp38563715112065244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.08,86.56) -- (265.09,91.86) -- (259.87,93.2) -- (258.86,87.9) -- cycle ;
%Shape: Diamond [id:dp5162214392295614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.04,87.91) -- (230.29,89.18) -- (229.36,94.49) -- (224.11,93.22) -- cycle ;
%Shape: Diamond [id:dp43897034684054015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.2,89.25) -- (314.89,93.18) -- (311.2,97.12) -- (307.51,93.18) -- cycle ;
%Shape: Diamond [id:dp01803543477406233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.4,89.25) -- (295.09,93.18) -- (291.4,97.12) -- (287.71,93.18) -- cycle ;

% Text Node
\draw (150.6,107.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (267.6,107.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (200,131) node [anchor=north west][inner sep=0.75pt]    {$,$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Rounded Rect [id:dp425749758463972] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (283.33,142.29) .. controls (283.33,140.38) and (284.88,138.83) .. (286.79,138.83) -- (294.87,138.83) .. controls (296.78,138.83) and (298.33,140.38) .. (298.33,142.29) -- (298.33,150.37) .. controls (298.33,152.28) and (296.78,153.83) .. (294.87,153.83) -- (286.79,153.83) .. controls (284.88,153.83) and (283.33,152.28) .. (283.33,150.37) -- cycle ;
%Shape: Right Angle [id:dp4667638821394364] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (290.83,142.33) -- (294.83,142.33) -- (294.83,146.33) ;
%Straight Lines [id:da9050580245417872] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.13,153.45) -- (308.33,163.83) ;
%Straight Lines [id:da15932032094366844] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (273.33,128.83) -- (283.83,139.33) ;
%Straight Lines [id:da2909243726220736] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (309,128.83) -- (298.11,139.78) ;
%Straight Lines [id:da7696258610616302] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (284,152.5) -- (273.33,163.83) ;
%Rounded Rect [id:dp4662643493814487] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (308.33,118.29) .. controls (308.33,116.38) and (309.88,114.83) .. (311.79,114.83) -- (319.87,114.83) .. controls (321.78,114.83) and (323.33,116.38) .. (323.33,118.29) -- (323.33,126.37) .. controls (323.33,128.28) and (321.78,129.83) .. (319.87,129.83) -- (311.79,129.83) .. controls (309.88,129.83) and (308.33,128.28) .. (308.33,126.37) -- cycle ;
%Shape: Right Angle [id:dp7341975031725705] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (315.83,118.33) -- (319.83,118.33) -- (319.83,122.33) ;
%Straight Lines [id:da09356821919316838] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (298.33,104.83) -- (308.83,115.33) ;
%Straight Lines [id:da5817628147396405] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,104.83) -- (323.11,115.78) ;
%Rounded Rect [id:dp48282608780178027] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (284.33,94.29) .. controls (284.33,92.38) and (285.88,90.83) .. (287.79,90.83) -- (295.87,90.83) .. controls (297.78,90.83) and (299.33,92.38) .. (299.33,94.29) -- (299.33,102.37) .. controls (299.33,104.28) and (297.78,105.83) .. (295.87,105.83) -- (287.79,105.83) .. controls (285.88,105.83) and (284.33,104.28) .. (284.33,102.37) -- cycle ;
%Shape: Right Angle [id:dp9798236014224295] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (291.83,94.33) -- (295.83,94.33) -- (295.83,98.33) ;
%Straight Lines [id:da5178276483451625] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (274.33,80.83) -- (284.83,91.33) ;
%Straight Lines [id:da7893988003747354] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (310,80.83) -- (299.11,91.78) ;
%Straight Lines [id:da9061584069850728] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (285,104.5) -- (274.33,115.83) ;
%Rounded Rect [id:dp015222793653893563] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (309.33,70.29) .. controls (309.33,68.38) and (310.88,66.83) .. (312.79,66.83) -- (320.87,66.83) .. controls (322.78,66.83) and (324.33,68.38) .. (324.33,70.29) -- (324.33,78.37) .. controls (324.33,80.28) and (322.78,81.83) .. (320.87,81.83) -- (312.79,81.83) .. controls (310.88,81.83) and (309.33,80.28) .. (309.33,78.37) -- cycle ;
%Shape: Right Angle [id:dp2616872072452383] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (316.83,70.33) -- (320.83,70.33) -- (320.83,74.33) ;
%Straight Lines [id:da15952985445364187] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (324.13,81.45) -- (334.79,92.51) ;
%Straight Lines [id:da08396536080893191] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (299.33,56.83) -- (309.83,67.33) ;
%Straight Lines [id:da4420506118369074] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (335,56.83) -- (324.11,67.78) ;
%Rounded Rect [id:dp07962223750827757] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (234.33,142.69) .. controls (234.33,140.78) and (235.88,139.23) .. (237.79,139.23) -- (245.87,139.23) .. controls (247.78,139.23) and (249.33,140.78) .. (249.33,142.69) -- (249.33,150.77) .. controls (249.33,152.68) and (247.78,154.23) .. (245.87,154.23) -- (237.79,154.23) .. controls (235.88,154.23) and (234.33,152.68) .. (234.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp8458381232118015] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (241.83,142.73) -- (245.83,142.73) -- (245.83,146.73) ;
%Straight Lines [id:da6112052577615505] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.13,153.85) -- (259.33,164.23) ;
%Straight Lines [id:da7615346340697262] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (224.33,129.23) -- (234.83,139.73) ;
%Straight Lines [id:da030041497762783864] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (260,129.23) -- (249.11,140.18) ;
%Straight Lines [id:da9714855244092702] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (235,152.9) -- (224.33,164.23) ;
%Rounded Rect [id:dp43753812157159944] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (259.33,118.69) .. controls (259.33,116.78) and (260.88,115.23) .. (262.79,115.23) -- (270.87,115.23) .. controls (272.78,115.23) and (274.33,116.78) .. (274.33,118.69) -- (274.33,126.77) .. controls (274.33,128.68) and (272.78,130.23) .. (270.87,130.23) -- (262.79,130.23) .. controls (260.88,130.23) and (259.33,128.68) .. (259.33,126.77) -- cycle ;
%Shape: Right Angle [id:dp5883979437899463] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (266.83,118.73) -- (270.83,118.73) -- (270.83,122.73) ;
%Straight Lines [id:da5079428427887442] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (249.33,105.23) -- (259.83,115.73) ;
%Straight Lines [id:da29153563756197465] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (204.94,172.97) -- (321.13,173.1) ;
%Rounded Rect [id:dp04371426196549444] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.47,165.68) .. controls (223.47,164.42) and (224.49,163.4) .. (225.75,163.4) -- (232.59,163.4) .. controls (233.85,163.4) and (234.87,164.42) .. (234.87,165.68) -- (234.87,180.39) .. controls (234.87,181.65) and (233.85,182.67) .. (232.59,182.67) -- (225.75,182.67) .. controls (224.49,182.67) and (223.47,181.65) .. (223.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp9053922158737375] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (228.3,165.63) -- (232.3,165.63) -- (232.3,169.63) ;

%Rounded Rect [id:dp7863644679201411] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (297.93,165.68) .. controls (297.93,164.42) and (298.95,163.4) .. (300.21,163.4) -- (307.05,163.4) .. controls (308.31,163.4) and (309.33,164.42) .. (309.33,165.68) -- (309.33,180.39) .. controls (309.33,181.65) and (308.31,182.67) .. (307.05,182.67) -- (300.21,182.67) .. controls (298.95,182.67) and (297.93,181.65) .. (297.93,180.39) -- cycle ;
%Shape: Right Angle [id:dp4837001806670531] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (302.77,165.63) -- (306.77,165.63) -- (306.77,169.63) ;

%Rounded Rect [id:dp010039337154916783] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (272.33,165.68) .. controls (272.33,164.42) and (273.35,163.4) .. (274.61,163.4) -- (281.45,163.4) .. controls (282.71,163.4) and (283.73,164.42) .. (283.73,165.68) -- (283.73,180.39) .. controls (283.73,181.65) and (282.71,182.67) .. (281.45,182.67) -- (274.61,182.67) .. controls (273.35,182.67) and (272.33,181.65) .. (272.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp04879237450211127] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (277.17,165.63) -- (281.17,165.63) -- (281.17,169.63) ;

%Rounded Rect [id:dp08557044304544337] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (248.33,165.68) .. controls (248.33,164.42) and (249.35,163.4) .. (250.61,163.4) -- (257.45,163.4) .. controls (258.71,163.4) and (259.73,164.42) .. (259.73,165.68) -- (259.73,180.39) .. controls (259.73,181.65) and (258.71,182.67) .. (257.45,182.67) -- (250.61,182.67) .. controls (249.35,182.67) and (248.33,181.65) .. (248.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp5375870792553779] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (253.17,165.63) -- (257.17,165.63) -- (257.17,169.63) ;

%Straight Lines [id:da5578752684365871] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (322.93,129.05) -- (333.13,139.43) ;
%Rounded Rect [id:dp8909501972204938] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (382.33,142.69) .. controls (382.33,140.78) and (383.88,139.23) .. (385.79,139.23) -- (393.87,139.23) .. controls (395.78,139.23) and (397.33,140.78) .. (397.33,142.69) -- (397.33,150.77) .. controls (397.33,152.68) and (395.78,154.23) .. (393.87,154.23) -- (385.79,154.23) .. controls (383.88,154.23) and (382.33,152.68) .. (382.33,150.77) -- cycle ;
%Shape: Right Angle [id:dp3371997134138536] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (389.83,142.73) -- (393.83,142.73) -- (393.83,146.73) ;
%Straight Lines [id:da7846463297486983] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (397.13,153.85) -- (407.33,164.23) ;
%Straight Lines [id:da6021205208543412] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (372.33,129.23) -- (382.83,139.73) ;
%Straight Lines [id:da5312671488994742] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (408,129.23) -- (397.11,140.18) ;
%Straight Lines [id:da845299099688426] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (383,152.9) -- (372.33,164.23) ;
%Straight Lines [id:da03747043834227459] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (384.2,105.43) -- (373.31,116.38) ;
%Straight Lines [id:da3810587881652827] 
\draw [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=1.5]    (316.94,172.97) -- (420.13,173.1) ;
%Rounded Rect [id:dp850660588736466] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (371.47,165.68) .. controls (371.47,164.42) and (372.49,163.4) .. (373.75,163.4) -- (380.59,163.4) .. controls (381.85,163.4) and (382.87,164.42) .. (382.87,165.68) -- (382.87,180.39) .. controls (382.87,181.65) and (381.85,182.67) .. (380.59,182.67) -- (373.75,182.67) .. controls (372.49,182.67) and (371.47,181.65) .. (371.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp8070454110139191] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (376.3,165.63) -- (380.3,165.63) -- (380.3,169.63) ;

%Rounded Rect [id:dp3323902435473389] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (396.33,165.68) .. controls (396.33,164.42) and (397.35,163.4) .. (398.61,163.4) -- (405.45,163.4) .. controls (406.71,163.4) and (407.73,164.42) .. (407.73,165.68) -- (407.73,180.39) .. controls (407.73,181.65) and (406.71,182.67) .. (405.45,182.67) -- (398.61,182.67) .. controls (397.35,182.67) and (396.33,181.65) .. (396.33,180.39) -- cycle ;
%Shape: Right Angle [id:dp48785846778694064] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (401.17,165.63) -- (405.17,165.63) -- (405.17,169.63) ;

%Rounded Rect [id:dp8845593684848401] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (333.33,143.19) .. controls (333.33,141.28) and (334.88,139.73) .. (336.79,139.73) -- (344.87,139.73) .. controls (346.78,139.73) and (348.33,141.28) .. (348.33,143.19) -- (348.33,151.27) .. controls (348.33,153.18) and (346.78,154.73) .. (344.87,154.73) -- (336.79,154.73) .. controls (334.88,154.73) and (333.33,153.18) .. (333.33,151.27) -- cycle ;
%Shape: Right Angle [id:dp8357476347117694] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (340.83,143.23) -- (344.83,143.23) -- (344.83,147.23) ;
%Straight Lines [id:da8503485835128626] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.13,154.35) -- (358.33,164.73) ;
%Straight Lines [id:da7780389540975448] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (323.33,129.73) -- (333.83,140.23) ;
%Straight Lines [id:da23951937435200987] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (359,129.73) -- (348.11,140.68) ;
%Straight Lines [id:da1154657490333133] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (334,153.4) -- (323.33,164.73) ;
%Rounded Rect [id:dp3769556583687814] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (358.33,119.19) .. controls (358.33,117.28) and (359.88,115.73) .. (361.79,115.73) -- (369.87,115.73) .. controls (371.78,115.73) and (373.33,117.28) .. (373.33,119.19) -- (373.33,127.27) .. controls (373.33,129.18) and (371.78,130.73) .. (369.87,130.73) -- (361.79,130.73) .. controls (359.88,130.73) and (358.33,129.18) .. (358.33,127.27) -- cycle ;
%Shape: Right Angle [id:dp024433431823987384] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (365.83,119.23) -- (369.83,119.23) -- (369.83,123.23) ;
%Straight Lines [id:da3848303576330856] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (348.33,105.73) -- (358.83,116.23) ;
%Straight Lines [id:da3979323355146387] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (361.5,81.23) -- (348.67,93.43) ;
%Rounded Rect [id:dp19998239078785573] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (347.47,165.68) .. controls (347.47,164.42) and (348.49,163.4) .. (349.75,163.4) -- (356.59,163.4) .. controls (357.85,163.4) and (358.87,164.42) .. (358.87,165.68) -- (358.87,180.39) .. controls (358.87,181.65) and (357.85,182.67) .. (356.59,182.67) -- (349.75,182.67) .. controls (348.49,182.67) and (347.47,181.65) .. (347.47,180.39) -- cycle ;
%Shape: Right Angle [id:dp0021384616490396358] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (352.3,165.63) -- (356.3,165.63) -- (356.3,169.63) ;

%Rounded Rect [id:dp3346089679384572] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (322.97,165.68) .. controls (322.97,164.42) and (323.99,163.4) .. (325.25,163.4) -- (332.09,163.4) .. controls (333.35,163.4) and (334.37,164.42) .. (334.37,165.68) -- (334.37,180.39) .. controls (334.37,181.65) and (333.35,182.67) .. (332.09,182.67) -- (325.25,182.67) .. controls (323.99,182.67) and (322.97,181.65) .. (322.97,180.39) -- cycle ;
%Shape: Right Angle [id:dp9205698414587098] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (327.8,165.63) -- (331.8,165.63) -- (331.8,169.63) ;

%Rounded Rect [id:dp29710065697448496] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (334.83,95.69) .. controls (334.83,93.78) and (336.38,92.23) .. (338.29,92.23) -- (346.37,92.23) .. controls (348.28,92.23) and (349.83,93.78) .. (349.83,95.69) -- (349.83,103.77) .. controls (349.83,105.68) and (348.28,107.23) .. (346.37,107.23) -- (338.29,107.23) .. controls (336.38,107.23) and (334.83,105.68) .. (334.83,103.77) -- cycle ;
%Shape: Right Angle [id:dp9476828480125756] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (342.33,95.73) -- (346.33,95.73) -- (346.33,99.73) ;
%Shape: Circle [id:dp617807098689747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.33,106.23) .. controls (248.33,104.69) and (249.59,103.43) .. (251.13,103.43) .. controls (252.68,103.43) and (253.93,104.69) .. (253.93,106.23) .. controls (253.93,107.78) and (252.68,109.03) .. (251.13,109.03) .. controls (249.59,109.03) and (248.33,107.78) .. (248.33,106.23) -- cycle ;
%Shape: Circle [id:dp020071431424004915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.53,56.83) .. controls (296.53,55.29) and (297.79,54.03) .. (299.33,54.03) .. controls (300.88,54.03) and (302.13,55.29) .. (302.13,56.83) .. controls (302.13,58.38) and (300.88,59.63) .. (299.33,59.63) .. controls (297.79,59.63) and (296.53,58.38) .. (296.53,56.83) -- cycle ;
%Shape: Diamond [id:dp23275999530693636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.5,53.8) -- (337.84,59.18) -- (332.5,59.86) -- (332.16,54.48) -- cycle ;
%Shape: Diamond [id:dp7202217991321267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.5,77.8) -- (363.84,83.18) -- (358.5,83.86) -- (358.16,78.48) -- cycle ;
%Shape: Circle [id:dp4359705567267149] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.53,80.03) .. controls (271.53,78.49) and (272.79,77.23) .. (274.33,77.23) .. controls (275.88,77.23) and (277.13,78.49) .. (277.13,80.03) .. controls (277.13,81.58) and (275.88,82.83) .. (274.33,82.83) .. controls (272.79,82.83) and (271.53,81.58) .. (271.53,80.03) -- cycle ;
%Shape: Circle [id:dp695919625504124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.53,129.43) .. controls (222.53,127.89) and (223.79,126.63) .. (225.33,126.63) .. controls (226.88,126.63) and (228.13,127.89) .. (228.13,129.43) .. controls (228.13,130.98) and (226.88,132.23) .. (225.33,132.23) .. controls (223.79,132.23) and (222.53,130.98) .. (222.53,129.43) -- cycle ;
%Shape: Circle [id:dp5076616734014026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.53,172.43) .. controls (204.53,170.89) and (205.79,169.63) .. (207.33,169.63) .. controls (208.88,169.63) and (210.13,170.89) .. (210.13,172.43) .. controls (210.13,173.98) and (208.88,175.23) .. (207.33,175.23) .. controls (205.79,175.23) and (204.53,173.98) .. (204.53,172.43) -- cycle ;
%Shape: Diamond [id:dp22865403903499826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.01,125.17) -- (411.35,130.55) -- (406,131.23) -- (405.66,125.85) -- cycle ;
%Shape: Diamond [id:dp46554680209509325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.7,102.4) -- (387.04,107.78) -- (381.7,108.46) -- (381.36,103.08) -- cycle ;
%Shape: Diamond [id:dp4904841786840941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.99,173.1) -- (422.06,176.79) -- (418.13,173.1) -- (422.06,169.41) -- cycle ;

% Text Node
\draw (123,117.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Tr}\left[ \rho _{R}^{n}( t)\right] =$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190
%Rounded Rect [id:dp611311079271561] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (208.33,82.29) .. controls (208.33,80.38) and (209.88,78.83) .. (211.79,78.83) -- (219.87,78.83) .. controls (221.78,78.83) and (223.33,80.38) .. (223.33,82.29) -- (223.33,90.37) .. controls (223.33,92.28) and (221.78,93.83) .. (219.87,93.83) -- (211.79,93.83) .. controls (209.88,93.83) and (208.33,92.28) .. (208.33,90.37) -- cycle ;
%Shape: Right Angle [id:dp8322623445230912] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (215.83,82.33) -- (219.83,82.33) -- (219.83,86.33) ;
%Straight Lines [id:da2574950496688295] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (223.13,93.45) -- (233.33,103.83) ;
%Straight Lines [id:da016774244924905313] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (198.33,68.83) -- (208.83,79.33) ;
%Straight Lines [id:da4136513677755127] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (234,68.83) -- (223.11,79.78) ;
%Straight Lines [id:da2306274579096843] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (209,92.5) -- (198.33,103.83) ;

%Shape: Circle [id:dp7848590267385602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.53,68.83) .. controls (195.53,67.29) and (196.79,66.03) .. (198.33,66.03) .. controls (199.88,66.03) and (201.13,67.29) .. (201.13,68.83) .. controls (201.13,70.38) and (199.88,71.63) .. (198.33,71.63) .. controls (196.79,71.63) and (195.53,70.38) .. (195.53,68.83) -- cycle ;
%Straight Lines [id:da29153563756197465] 
\draw [line width=1.5]    (188.5,61.94) -- (188.57,120.12) ;
%Rounded Rect [id:dp010039337154916783] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (195.89,100.33) .. controls (197.15,100.33) and (198.17,101.35) .. (198.17,102.61) -- (198.17,109.45) .. controls (198.17,110.71) and (197.15,111.73) .. (195.89,111.73) -- (181.18,111.73) .. controls (179.92,111.73) and (178.9,110.71) .. (178.9,109.45) -- (178.9,102.61) .. controls (178.9,101.35) and (179.92,100.33) .. (181.18,100.33) -- cycle ;
%Shape: Right Angle [id:dp04879237450211127] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (195.94,105.17) -- (195.94,109.17) -- (191.94,109.17) ;

%Straight Lines [id:da32936970695272083] 
\draw [line width=1.5]    (267.5,61.94) -- (267.57,120.12) ;
%Rounded Rect [id:dp7772138254671377] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (274.89,71.33) .. controls (276.15,71.33) and (277.17,72.35) .. (277.17,73.61) -- (277.17,80.45) .. controls (277.17,81.71) and (276.15,82.73) .. (274.89,82.73) -- (260.18,82.73) .. controls (258.92,82.73) and (257.9,81.71) .. (257.9,80.45) -- (257.9,73.61) .. controls (257.9,72.35) and (258.92,71.33) .. (260.18,71.33) -- cycle ;
%Shape: Right Angle [id:dp49081661774700525] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (274.94,76.17) -- (274.94,80.17) -- (270.94,80.17) ;

%Straight Lines [id:da38225709222128623] 
\draw    (277.5,76.13) -- (299,76.12) ;
%Straight Lines [id:da47681801557659287] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (277.33,103.83) -- (299.83,103.82) ;
%Shape: Circle [id:dp8869527490200066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.53,103.83) .. controls (274.53,102.29) and (275.79,101.03) .. (277.33,101.03) .. controls (278.88,101.03) and (280.13,102.29) .. (280.13,103.83) .. controls (280.13,105.38) and (278.88,106.63) .. (277.33,106.63) .. controls (275.79,106.63) and (274.53,105.38) .. (274.53,103.83) -- cycle ;
%Rounded Rect [id:dp10595458374529931] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=1.5]  (345.33,82.29) .. controls (345.33,80.38) and (346.88,78.83) .. (348.79,78.83) -- (356.87,78.83) .. controls (358.78,78.83) and (360.33,80.38) .. (360.33,82.29) -- (360.33,90.37) .. controls (360.33,92.28) and (358.78,93.83) .. (356.87,93.83) -- (348.79,93.83) .. controls (346.88,93.83) and (345.33,92.28) .. (345.33,90.37) -- cycle ;
%Shape: Right Angle [id:dp15741311572922578] 
\draw  [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (352.83,82.33) -- (356.83,82.33) -- (356.83,86.33) ;
%Straight Lines [id:da6407700289755072] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (360.13,93.45) -- (370.33,103.83) ;
%Straight Lines [id:da45200133321421987] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (335.33,68.83) -- (345.83,79.33) ;
%Straight Lines [id:da9935748772211159] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (371,68.83) -- (360.11,79.78) ;
%Straight Lines [id:da38985525729638026] 
\draw [fill={rgb, 255:red, 233; green, 148; blue, 6 }  ,fill opacity=1 ][line width=0.75]    (346,92.5) -- (335.33,103.83) ;

%Straight Lines [id:da9904645764632234] 
\draw [line width=1.5]    (380.5,59.94) -- (380.57,119.12) ;
%Rounded Rect [id:dp09590112463586697] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (372.18,110.73) .. controls (370.92,110.73) and (369.9,109.71) .. (369.9,108.45) -- (369.9,101.61) .. controls (369.9,100.35) and (370.92,99.33) .. (372.18,99.33) -- (386.89,99.33) .. controls (388.15,99.33) and (389.17,100.35) .. (389.17,101.61) -- (389.17,108.45) .. controls (389.17,109.71) and (388.15,110.73) .. (386.89,110.73) -- cycle ;
%Shape: Right Angle [id:dp3976395617904078] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (372.13,105.9) -- (372.13,101.9) -- (376.13,101.9) ;

%Straight Lines [id:da5203852618297196] 
\draw [line width=1.5]    (441.6,120.05) -- (441.6,61.87) ;
%Rounded Rect [id:dp608852921011007] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (434.15,80.71) .. controls (432.89,80.72) and (431.86,79.7) .. (431.85,78.44) -- (431.81,71.6) .. controls (431.8,70.34) and (432.81,69.32) .. (434.07,69.31) -- (448.78,69.21) .. controls (450.04,69.2) and (451.06,70.21) .. (451.07,71.47) -- (451.12,78.31) .. controls (451.13,79.57) and (450.12,80.6) .. (448.86,80.61) -- cycle ;
%Shape: Right Angle [id:dp7071141357790234] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (434.07,75.88) -- (434.04,71.88) -- (438.04,71.85) ;

%Straight Lines [id:da43159118324629464] 
\draw    (431.5,75.1) -- (411,75.09) ;
%Straight Lines [id:da8544224508854064] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (433.63,104.3) -- (411.13,104.31) ;
%Shape: Diamond [id:dp4190695763947838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.5,66.8) -- (371.84,72.18) -- (366.5,72.86) -- (366.16,67.48) -- cycle ;
%Shape: Diamond [id:dp9455725709382494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.63,104.3) -- (429.7,107.99) -- (425.77,104.3) -- (429.7,100.61) -- cycle ;

% Text Node
\draw (237,89.14) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (393,89.14) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (308.8,111) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (456.8,111) node [anchor=north west][inner sep=0.75pt]    {$.$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da6496675129980427] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (262.53,26.26) -- (222.67,26.67) ;
%Straight Lines [id:da3351533494551493] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (242.44,37.93) -- (277.25,37.92) ;
%Straight Lines [id:da2103126972423599] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (277.25,86.32) -- (244.47,86.05) ;
%Shape: Circle [id:dp037485052604548263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.84,37.93) .. controls (239.84,36.39) and (241.1,35.13) .. (242.64,35.13) .. controls (244.19,35.13) and (245.44,36.39) .. (245.44,37.93) .. controls (245.44,39.48) and (244.19,40.73) .. (242.64,40.73) .. controls (241.1,40.73) and (239.84,39.48) .. (239.84,37.93) -- cycle ;
%Shape: Circle [id:dp714306538261144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.98,12.91) .. controls (212.98,11.37) and (214.23,10.11) .. (215.78,10.11) .. controls (217.32,10.11) and (218.58,11.37) .. (218.58,12.91) .. controls (218.58,14.46) and (217.32,15.71) .. (215.78,15.71) .. controls (214.23,15.71) and (212.98,14.46) .. (212.98,12.91) -- cycle ;
%Straight Lines [id:da566730043998533] 
\draw [line width=1.5]    (215.47,78.99) -- (215.44,131.27) -- (287.85,131.05) ;
%Shape: Circle [id:dp9910327021456256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.87,86.05) .. controls (239.87,84.5) and (241.12,83.25) .. (242.67,83.25) .. controls (244.21,83.25) and (245.47,84.5) .. (245.47,86.05) .. controls (245.47,87.59) and (244.21,88.85) .. (242.67,88.85) .. controls (241.12,88.85) and (239.87,87.59) .. (239.87,86.05) -- cycle ;
%Straight Lines [id:da8247713742410452] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (261.83,73.43) -- (221.17,73.19) ;
%Straight Lines [id:da500999651299842] 
\draw [line width=1.5]    (215.56,12.57) -- (215.47,78.99) ;
%Rounded Rect [id:dp6190938733961686] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.72,67.66) .. controls (224.98,67.66) and (226,68.68) .. (226,69.94) -- (226,76.78) .. controls (226,78.04) and (224.98,79.06) .. (223.72,79.06) -- (209.01,79.06) .. controls (207.75,79.06) and (206.73,78.04) .. (206.73,76.78) -- (206.73,69.94) .. controls (206.73,68.68) and (207.75,67.66) .. (209.01,67.66) -- cycle ;
%Shape: Right Angle [id:dp8014699993370245] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (223.77,72.49) -- (223.77,76.49) -- (219.77,76.49) ;

%Rounded Rect [id:dp018424983266094097] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.72,21.66) .. controls (224.98,21.66) and (226,22.68) .. (226,23.94) -- (226,30.78) .. controls (226,32.04) and (224.98,33.06) .. (223.72,33.06) -- (209.01,33.06) .. controls (207.75,33.06) and (206.73,32.04) .. (206.73,30.78) -- (206.73,23.94) .. controls (206.73,22.68) and (207.75,21.66) .. (209.01,21.66) -- cycle ;
%Shape: Right Angle [id:dp8853127778453369] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (223.77,26.49) -- (223.77,30.49) -- (219.77,30.49) ;

%Rounded Rect [id:dp6207524769070372] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.72,44.26) .. controls (224.98,44.26) and (226,45.28) .. (226,46.54) -- (226,53.38) .. controls (226,54.64) and (224.98,55.66) .. (223.72,55.66) -- (209.01,55.66) .. controls (207.75,55.66) and (206.73,54.64) .. (206.73,53.38) -- (206.73,46.54) .. controls (206.73,45.28) and (207.75,44.26) .. (209.01,44.26) -- cycle ;
%Shape: Right Angle [id:dp7183503382169523] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (223.77,49.09) -- (223.77,53.09) -- (219.77,53.09) ;

%Rounded Rect [id:dp17088887359031957] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (223.72,91.66) .. controls (224.98,91.66) and (226,92.68) .. (226,93.94) -- (226,100.78) .. controls (226,102.04) and (224.98,103.06) .. (223.72,103.06) -- (209.01,103.06) .. controls (207.75,103.06) and (206.73,102.04) .. (206.73,100.78) -- (206.73,93.94) .. controls (206.73,92.68) and (207.75,91.66) .. (209.01,91.66) -- cycle ;
%Shape: Right Angle [id:dp2739091163137186] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (223.77,96.49) -- (223.77,100.49) -- (219.77,100.49) ;

%Straight Lines [id:da3915326640035146] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (225.84,49.93) -- (236.54,50.16) ;
%Straight Lines [id:da8711080537858218] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (226.24,98.33) -- (236.94,98.56) ;
%Shape: Circle [id:dp8280652057289513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.74,50.16) .. controls (233.74,48.61) and (235,47.36) .. (236.54,47.36) .. controls (238.09,47.36) and (239.34,48.61) .. (239.34,50.16) .. controls (239.34,51.7) and (238.09,52.96) .. (236.54,52.96) .. controls (235,52.96) and (233.74,51.7) .. (233.74,50.16) -- cycle ;
%Shape: Circle [id:dp8349127589029508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.14,98.56) .. controls (234.14,97.01) and (235.4,95.76) .. (236.94,95.76) .. controls (238.49,95.76) and (239.74,97.01) .. (239.74,98.56) .. controls (239.74,100.1) and (238.49,101.36) .. (236.94,101.36) .. controls (235.4,101.36) and (234.14,100.1) .. (234.14,98.56) -- cycle ;
%Straight Lines [id:da7370852452687282] 
\draw [line width=1.5]    (286.47,17.34) -- (287.35,131.55) ;
%Rounded Rect [id:dp42053052741398766] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (279.46,80.9) .. controls (278.2,80.92) and (277.19,81.95) .. (277.21,83.21) -- (277.29,90.05) .. controls (277.31,91.31) and (278.34,92.32) .. (279.6,92.3) -- (294.92,92.11) .. controls (296.18,92.1) and (297.18,91.06) .. (297.17,89.8) -- (297.08,82.96) .. controls (297.07,81.7) and (296.03,80.7) .. (294.77,80.71) -- cycle ;
%Rounded Rect [id:dp691297868864172] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (279.76,102.9) .. controls (278.5,102.92) and (277.49,103.95) .. (277.51,105.21) -- (277.59,112.05) .. controls (277.61,113.31) and (278.64,114.32) .. (279.9,114.3) -- (295.22,114.11) .. controls (296.48,114.09) and (297.49,113.06) .. (297.47,111.8) -- (297.38,104.96) .. controls (297.37,103.7) and (296.34,102.69) .. (295.08,102.71) -- cycle ;
%Straight Lines [id:da3098762339623098] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (277.31,108.11) -- (266.27,108.47) ;
%Rounded Rect [id:dp20837505734658146] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (279.26,52.9) .. controls (278,52.92) and (276.99,53.95) .. (277.01,55.21) -- (277.09,62.05) .. controls (277.11,63.31) and (278.14,64.32) .. (279.4,64.3) -- (294.72,64.11) .. controls (295.98,64.09) and (296.99,63.06) .. (296.97,61.8) -- (296.88,54.96) .. controls (296.87,53.7) and (295.84,52.69) .. (294.58,52.71) -- cycle ;
%Straight Lines [id:da13680730078365233] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (276.81,58.11) -- (265.77,58.47) ;
%Rounded Rect [id:dp8119359696391593] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (278.96,33.4) .. controls (277.7,33.42) and (276.69,34.45) .. (276.71,35.71) -- (276.79,42.55) .. controls (276.81,43.81) and (277.84,44.82) .. (279.1,44.8) -- (294.42,44.61) .. controls (295.68,44.6) and (296.68,43.56) .. (296.67,42.3) -- (296.58,35.46) .. controls (296.57,34.2) and (295.53,33.2) .. (294.27,33.21) -- cycle ;
%Shape: Right Angle [id:dp019850748003439556] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (282.2,40.2) -- (282.18,36.2) -- (278.05,36.22) ;
%Shape: Diamond [id:dp9696879560444327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.71,58.47) -- (265.77,62.16) -- (261.84,58.47) -- (265.77,54.78) -- cycle ;
%Shape: Diamond [id:dp4033424821211187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.76,73.43) -- (261.83,77.12) -- (257.9,73.43) -- (261.83,69.74) -- cycle ;
%Shape: Diamond [id:dp39064247512877825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.21,108.47) -- (266.27,112.16) -- (262.34,108.47) -- (266.27,104.78) -- cycle ;
%Shape: Diamond [id:dp10323001251464703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.46,26.26) -- (262.53,29.95) -- (258.6,26.26) -- (262.53,22.57) -- cycle ;
%Shape: Diamond [id:dp8158948113445692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.47,18.34) -- (282.78,14.41) -- (286.47,10.48) -- (290.16,14.41) -- cycle ;
%Shape: Right Angle [id:dp486225719913544] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (283.2,109.2) -- (283.18,105.2) -- (279.05,105.22) ;
%Shape: Right Angle [id:dp7249498069872606] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (282.7,87.2) -- (282.68,83.2) -- (278.55,83.22) ;
%Shape: Right Angle [id:dp039886170980864] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (282.7,59.2) -- (282.68,55.2) -- (278.55,55.22) ;
%Straight Lines [id:da8534355422962168] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (342.9,73.5) -- (342.87,85.36) ;
%Shape: Circle [id:dp8778045061673687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.27,96.12) .. controls (327.72,96.12) and (326.47,94.86) .. (326.48,93.31) .. controls (326.48,91.77) and (327.74,90.52) .. (329.28,90.52) .. controls (330.83,90.52) and (332.08,91.78) .. (332.08,93.33) .. controls (332.07,94.87) and (330.81,96.12) .. (329.27,96.12) -- cycle ;
%Straight Lines [id:da1477627899127949] 
\draw [line width=1.5]    (328.93,93.54) -- (379.35,93.5) ;
%Rounded Rect [id:dp8967255834223471] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (338.04,85.4) .. controls (338.04,84.14) and (339.07,83.12) .. (340.33,83.13) -- (347.17,83.15) .. controls (348.43,83.15) and (349.44,84.17) .. (349.44,85.43) -- (349.4,100.14) .. controls (349.4,101.4) and (348.38,102.42) .. (347.12,102.41) -- (340.28,102.39) .. controls (339.02,102.39) and (338,101.37) .. (338,100.11) -- cycle ;
%Shape: Right Angle [id:dp4747876205884525] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (342.87,85.36) -- (346.87,85.37) -- (346.86,89.37) ;

%Rounded Rect [id:dp673947736429833] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (357.31,85.46) .. controls (357.31,84.2) and (358.33,83.18) .. (359.59,83.19) -- (366.43,83.2) .. controls (367.69,83.21) and (368.71,84.23) .. (368.71,85.49) -- (368.67,100.2) .. controls (368.67,101.46) and (367.64,102.47) .. (366.38,102.47) -- (359.54,102.45) .. controls (358.28,102.45) and (357.27,101.43) .. (357.27,100.17) -- cycle ;
%Shape: Right Angle [id:dp5020490468513754] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (362.14,85.42) -- (366.14,85.43) -- (366.13,89.43) ;

%Straight Lines [id:da8291202747508359] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (363.32,83.35) -- (363.57,72.65) ;
%Shape: Circle [id:dp7009134179249168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.57,75.45) .. controls (362.02,75.45) and (360.77,74.19) .. (360.77,72.64) .. controls (360.78,71.1) and (362.04,69.85) .. (363.58,69.85) .. controls (365.13,69.86) and (366.38,71.11) .. (366.37,72.66) .. controls (366.37,74.21) and (365.11,75.46) .. (363.57,75.45) -- cycle ;
%Shape: Diamond [id:dp3712342148056098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.29,68.88) -- (346.85,72.93) -- (343.03,76.74) -- (339.47,72.69) -- cycle ;
%Straight Lines [id:da5211734193761499] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (419.57,73.41) -- (419.54,85.28) ;
%Straight Lines [id:da9419362692188344] 
\draw [line width=1.5]    (405.6,93.45) -- (455.02,93.41) ;
%Rounded Rect [id:dp5988776178235122] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (414.71,85.31) .. controls (414.71,84.05) and (415.73,83.04) .. (416.99,83.04) -- (423.83,83.06) .. controls (425.09,83.06) and (426.11,84.08) .. (426.11,85.34) -- (426.07,100.05) .. controls (426.07,101.31) and (425.04,102.33) .. (423.78,102.32) -- (416.94,102.31) .. controls (415.68,102.3) and (414.67,101.28) .. (414.67,100.02) -- cycle ;
%Shape: Right Angle [id:dp9415199250363748] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (419.54,85.28) -- (423.54,85.29) -- (423.53,89.29) ;

%Rounded Rect [id:dp7630460309005058] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (433.97,85.37) .. controls (433.98,84.11) and (435,83.1) .. (436.26,83.1) -- (443.1,83.12) .. controls (444.36,83.12) and (445.38,84.14) .. (445.37,85.4) -- (445.34,100.11) .. controls (445.33,101.37) and (444.31,102.39) .. (443.05,102.38) -- (436.21,102.37) .. controls (434.95,102.36) and (433.93,101.34) .. (433.94,100.08) -- cycle ;
%Shape: Right Angle [id:dp9339125249902704] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (438.81,85.33) -- (442.81,85.34) -- (442.8,89.34) ;

%Straight Lines [id:da676961243646212] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (439.99,83.26) -- (440.24,72.56) ;
%Shape: Circle [id:dp7077114542280736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.23,75.36) .. controls (438.69,75.36) and (437.44,74.1) .. (437.44,72.56) .. controls (437.45,71.01) and (438.7,69.76) .. (440.25,69.76) .. controls (441.79,69.77) and (443.05,71.02) .. (443.04,72.57) .. controls (443.04,74.12) and (441.78,75.37) .. (440.23,75.36) -- cycle ;
%Shape: Diamond [id:dp02590538503220885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.95,68.79) -- (423.51,72.84) -- (419.7,76.65) -- (416.14,72.6) -- cycle ;
%Straight Lines [id:da3526591184231873] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (419.57,73.41) -- (419.54,85.28) ;
%Straight Lines [id:da4133232474012678] 
\draw [line width=1.5]    (405.6,93.45) -- (455.02,93.41) ;
%Rounded Rect [id:dp3408092239600298] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (414.71,85.31) .. controls (414.71,84.05) and (415.73,83.04) .. (416.99,83.04) -- (423.83,83.06) .. controls (425.09,83.06) and (426.11,84.08) .. (426.11,85.34) -- (426.07,100.05) .. controls (426.07,101.31) and (425.04,102.33) .. (423.78,102.32) -- (416.94,102.31) .. controls (415.68,102.3) and (414.67,101.28) .. (414.67,100.02) -- cycle ;
%Shape: Right Angle [id:dp8307501407857076] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (419.54,85.28) -- (423.54,85.29) -- (423.53,89.29) ;

%Rounded Rect [id:dp8028480892741818] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (433.97,85.37) .. controls (433.98,84.11) and (435,83.1) .. (436.26,83.1) -- (443.1,83.12) .. controls (444.36,83.12) and (445.38,84.14) .. (445.37,85.4) -- (445.34,100.11) .. controls (445.33,101.37) and (444.31,102.39) .. (443.05,102.38) -- (436.21,102.37) .. controls (434.95,102.36) and (433.93,101.34) .. (433.94,100.08) -- cycle ;
%Shape: Right Angle [id:dp5484994348610848] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (438.81,85.33) -- (442.81,85.34) -- (442.8,89.34) ;

%Straight Lines [id:da0691301004838234] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (439.99,83.26) -- (440.24,72.56) ;
%Shape: Circle [id:dp47537861970125284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (440.23,75.36) .. controls (438.69,75.36) and (437.44,74.1) .. (437.44,72.56) .. controls (437.45,71.01) and (438.7,69.76) .. (440.25,69.76) .. controls (441.79,69.77) and (443.05,71.02) .. (443.04,72.57) .. controls (443.04,74.12) and (441.78,75.37) .. (440.23,75.36) -- cycle ;
%Shape: Diamond [id:dp6239812335659607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.95,68.79) -- (423.51,72.84) -- (419.7,76.65) -- (416.14,72.6) -- cycle ;
%Straight Lines [id:da14595564779311276] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (381.9,73.5) -- (381.87,85.36) ;
%Straight Lines [id:da09117478633221254] 
\draw [line width=1.5]    (369.93,93.54) -- (414.35,93.5) ;
%Rounded Rect [id:dp5291611934410763] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (377.04,85.4) .. controls (377.04,84.14) and (378.07,83.12) .. (379.33,83.13) -- (386.17,83.15) .. controls (387.43,83.15) and (388.44,84.17) .. (388.44,85.43) -- (388.4,100.14) .. controls (388.4,101.4) and (387.38,102.42) .. (386.12,102.41) -- (379.28,102.39) .. controls (378.02,102.39) and (377,101.37) .. (377,100.11) -- cycle ;
%Shape: Right Angle [id:dp802142385445022] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (381.87,85.36) -- (385.87,85.37) -- (385.86,89.37) ;

%Rounded Rect [id:dp6495413424102487] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (396.31,85.46) .. controls (396.31,84.2) and (397.33,83.18) .. (398.59,83.19) -- (405.43,83.2) .. controls (406.69,83.21) and (407.71,84.23) .. (407.71,85.49) -- (407.67,100.2) .. controls (407.67,101.46) and (406.64,102.47) .. (405.38,102.47) -- (398.54,102.45) .. controls (397.28,102.45) and (396.27,101.43) .. (396.27,100.17) -- cycle ;
%Shape: Right Angle [id:dp5870561490717763] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (401.14,85.42) -- (405.14,85.43) -- (405.13,89.43) ;

%Straight Lines [id:da7885515661319245] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (402.32,83.35) -- (402.57,72.65) ;
%Shape: Circle [id:dp2089032432655602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.57,75.45) .. controls (401.02,75.45) and (399.77,74.19) .. (399.77,72.64) .. controls (399.78,71.1) and (401.04,69.85) .. (402.58,69.85) .. controls (404.13,69.86) and (405.38,71.11) .. (405.37,72.66) .. controls (405.37,74.21) and (404.11,75.46) .. (402.57,75.45) -- cycle ;
%Shape: Diamond [id:dp7187513432659638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.29,68.88) -- (385.85,72.93) -- (382.03,76.74) -- (378.47,72.69) -- cycle ;
%Straight Lines [id:da11422375788045236] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (457.23,73.5) -- (457.21,85.36) ;
%Straight Lines [id:da520096313241927] 
\draw [line width=1.5]    (445.26,93.54) -- (492.69,93.5) ;
%Rounded Rect [id:dp33859366442471517] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (451.71,85.65) .. controls (451.71,84.39) and (452.73,83.37) .. (453.99,83.37) -- (460.83,83.39) .. controls (462.09,83.39) and (463.11,84.42) .. (463.11,85.68) -- (463.07,100.38) .. controls (463.07,101.64) and (462.04,102.66) .. (460.78,102.66) -- (453.94,102.64) .. controls (452.68,102.64) and (451.67,101.61) .. (451.67,100.35) -- cycle ;
%Shape: Right Angle [id:dp9200516841497195] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (456.54,85.61) -- (460.54,85.62) -- (460.53,89.62) ;

%Rounded Rect [id:dp4030351176312652] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (471.64,85.46) .. controls (471.64,84.2) and (472.67,83.18) .. (473.93,83.19) -- (480.77,83.2) .. controls (482.03,83.21) and (483.04,84.23) .. (483.04,85.49) -- (483,100.2) .. controls (483,101.46) and (481.98,102.47) .. (480.72,102.47) -- (473.88,102.45) .. controls (472.62,102.45) and (471.6,101.43) .. (471.6,100.17) -- cycle ;
%Shape: Right Angle [id:dp9047046381686867] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (476.47,85.42) -- (480.47,85.43) -- (480.46,89.43) ;

%Straight Lines [id:da19039543720003205] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (477.66,83.35) -- (477.91,72.65) ;
%Shape: Circle [id:dp11912581759694008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.9,75.45) .. controls (476.35,75.45) and (475.1,74.19) .. (475.11,72.64) .. controls (475.11,71.1) and (476.37,69.85) .. (477.92,69.85) .. controls (479.46,69.86) and (480.71,71.11) .. (480.71,72.66) .. controls (480.7,74.21) and (479.45,75.46) .. (477.9,75.45) -- cycle ;
%Shape: Diamond [id:dp7363733734239779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.62,68.88) -- (461.18,72.93) -- (457.37,76.74) -- (453.81,72.69) -- cycle ;
%Shape: Diamond [id:dp026667335408409043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.69,93.5) -- (493.61,89.81) -- (497.55,93.49) -- (493.62,97.19) -- cycle ;

% Text Node
\draw (127,82.56) node [anchor=north west][inner sep=0.75pt]    {$\text{Tr}\left[ \rho _{R}^{n}( t)\right] =$};
% Text Node
\draw (306,86.06) node [anchor=north west][inner sep=0.75pt]    {$=$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da8014021946256398] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (243.23,50.83) -- (243.21,62.7) ;
%Straight Lines [id:da46275335692851005] 
\draw [line width=1.5]    (229.26,70.87) -- (278.69,70.83) ;
%Rounded Rect [id:dp028174144261586598] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (237.71,62.98) .. controls (237.71,61.72) and (238.73,60.7) .. (239.99,60.71) -- (246.83,60.72) .. controls (248.09,60.73) and (249.11,61.75) .. (249.11,63.01) -- (249.07,77.72) .. controls (249.07,78.98) and (248.04,79.99) .. (246.78,79.99) -- (239.94,79.97) .. controls (238.68,79.97) and (237.67,78.95) .. (237.67,77.69) -- cycle ;
%Shape: Right Angle [id:dp07728392265524087] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (242.54,62.94) -- (246.54,62.95) -- (246.53,66.95) ;

%Rounded Rect [id:dp6252364027568968] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ] (257.64,62.79) .. controls (257.64,61.53) and (258.67,60.52) .. (259.93,60.52) -- (266.77,60.54) .. controls (268.03,60.54) and (269.04,61.56) .. (269.04,62.82) -- (269,77.53) .. controls (269,78.79) and (267.98,79.81) .. (266.72,79.8) -- (259.88,79.79) .. controls (258.62,79.78) and (257.6,78.76) .. (257.6,77.5) -- cycle ;
%Shape: Right Angle [id:dp8955664492776432] 
\draw  [fill={rgb, 255:red, 2; green, 208; blue, 21 }  ,fill opacity=1 ][line width=0.75]  (262.47,62.76) -- (266.47,62.77) -- (266.46,66.77) ;

%Straight Lines [id:da34674467031579526] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]    (263.66,60.68) -- (263.91,49.98) ;
%Shape: Circle [id:dp4636637918690718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.9,52.78) .. controls (262.35,52.78) and (261.1,51.52) .. (261.11,49.98) .. controls (261.11,48.43) and (262.37,47.18) .. (263.92,47.18) .. controls (265.46,47.19) and (266.71,48.45) .. (266.71,49.99) .. controls (266.7,51.54) and (265.45,52.79) .. (263.9,52.78) -- cycle ;
%Shape: Diamond [id:dp3692646552788006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.62,46.22) -- (247.18,50.26) -- (243.37,54.07) -- (239.81,50.03) -- cycle ;

% Text Node
\draw (188,65.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbb{T} =$};
\end{tikzpicture}
